Federated Reinforcement Learning to Optimize Teleoperated Driving Networks

Several sixth generation (6G) use cases have tight requirements in terms of reliability and latency, in particular teleoperated driving (TD). To address those requirements, Predictive Quality of Service (PQoS), possibly combined with reinforcement learning (RL), has emerged as a valid approach to dynamically adapt the configuration of the TD application (e.g., the level of compression of automotive data) to the experienced network conditions. In this work, we explore different classes of RL algorithms for PQoS, namely MAB (stateless), SARSA (stateful on-policy), Q-Learning (stateful off-policy), and DSARSA and DDQN (with Neural Network (NN) approximation). We trained the agents in a federated learning (FL) setup to improve the convergence time and fairness, and to promote privacy and security. The goal is to optimize the trade-off between Quality of Service (QoS), measured in terms of the end-to-end latency, and Quality of Experience (QoE), measured in terms of the quality of the resulting compression operation. We show that Q-Learning uses a small number of learnable parameters, and is the best approach to perform PQoS in the TD scenario in terms of average reward, convergence, and computational cost.

==> plots/beginning_reward_averaged_errbar.tex <==
% This file was created with tikzplotlib v0.10.1.
\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

  \definecolor{QLearningColor}{RGB}{32,144,140}
  \definecolor{SARSAColor}{RGB}{48,103,141}
  \definecolor{banditColor}{RGB}{68,57,130}
  \definecolor{darkslategray38}{RGB}{38,38,38}
  \definecolor{lightgray204}{RGB}{204,204,204}
  \definecolor{DeepSARSAColor}{RGB}{53,183,120}
  \definecolor{DDQLColor}{RGB}{144,214,67}  

\begin{axis}[
axis line style={lightgray204},
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.5)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Step (in the first episode)},
xmajorgrids,
xmajorticks=true,
xtick pos=left,
xmin=0, xmax=100,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Reward},
ymajorgrids,
ymajorticks=true,
ytick pos=left,
ymin=-0.00683789077100666, ymax=0.6,
ytick style={color=darkslategray38},
height=0.4\linewidth,
width=0.95\linewidth
]
\addlegendimage{line legend, mark=o ,banditColor}
\addlegendentry{\gls{mab}}
\addlegendimage{line legend, mark=square ,SARSAColor}
\addlegendentry{SARSA}
\addlegendimage{line legend, mark=x,QLearningColor}
\addlegendentry{Q-Learning}
\addlegendimage{line legend, mark=triangle,DeepSARSAColor}
\addlegendentry{\gls{dsarsa}}
\addlegendimage{line legend, mark=diamond,DDQLColor}
\addlegendentry{\gls{ddqn}}
\addlegendimage{line legend,black,dashed}
% \addlegendentry{$R^*$}
\path [draw=banditColor, fill=banditColor, opacity=0.2, line width=0.32pt]
(axis cs:0,0.155692341327451)
--(axis cs:0,0.0358592268372549)
--(axis cs:1,0.0943220442267009)
--(axis cs:2,0.0940925568930506)
--(axis cs:3,0.0261732945038032)
--(axis cs:4,0.0445073721106052)
--(axis cs:5,0.0765865064006992)
--(axis cs:6,0.134863126461323)
--(axis cs:7,0.177153120415535)
--(axis cs:8,0.217717184480575)
--(axis cs:9,0.243437533258933)
--(axis cs:10,0.257978350603473)
--(axis cs:11,0.268940578559667)
--(axis cs:12,0.287070388442819)
--(axis cs:13,0.299914540437614)
--(axis cs:14,0.309832293859606)
--(axis cs:15,0.31964114790649)
--(axis cs:16,0.332123633165271)
--(axis cs:17,0.331484157363566)
--(axis cs:18,0.338987615867255)
--(axis cs:19,0.340785141691293)
--(axis cs:20,0.343227113100205)
--(axis cs:21,0.348357266789749)
--(axis cs:22,0.349843708010587)
--(axis cs:23,0.353387122451924)
--(axis cs:24,0.354984495369673)
--(axis cs:25,0.358682054405392)
--(axis cs:26,0.362596406961428)
--(axis cs:27,0.366460666873255)
--(axis cs:28,0.372513208595476)
--(axis cs:29,0.376874997185537)
--(axis cs:30,0.381233229849341)
--(axis cs:31,0.382544391603867)
--(axis cs:32,0.383217624054804)
--(axis cs:33,0.38505020524235)
--(axis cs:34,0.386855599161251)
--(axis cs:35,0.387216857116221)
--(axis cs:36,0.390029143518788)
--(axis cs:37,0.388723006601107)
--(axis cs:38,0.38612810397128)
--(axis cs:39,0.384472482910118)
--(axis cs:40,0.384415951831113)
--(axis cs:41,0.38448701751522)
--(axis cs:42,0.384236025860033)
--(axis cs:43,0.38572345516126)
--(axis cs:44,0.383493471041787)
--(axis cs:45,0.385769218339135)
--(axis cs:46,0.386388326782762)
--(axis cs:47,0.388226289550543)
--(axis cs:48,0.388681216890134)
--(axis cs:49,0.389460042636892)
--(axis cs:50,0.390395842206414)
--(axis cs:51,0.391460175150942)
--(axis cs:52,0.387423055542902)
--(axis cs:53,0.388986927236753)
--(axis cs:54,0.392472529571271)
--(axis cs:55,0.391253423620643)
--(axis cs:56,0.392932575349428)
--(axis cs:57,0.396021007985584)
--(axis cs:58,0.398499901923741)
--(axis cs:59,0.398675016726068)
--(axis cs:60,0.400372827589127)
--(axis cs:61,0.399993790391185)
--(axis cs:62,0.403413147898842)
--(axis cs:63,0.403486213878954)
--(axis cs:64,0.404221007840007)
--(axis cs:65,0.403942619288426)
--(axis cs:66,0.403109095640398)
--(axis cs:67,0.405095783102159)
--(axis cs:68,0.404658528860887)
--(axis cs:69,0.404168398577308)
--(axis cs:70,0.407842853380217)
--(axis cs:71,0.406644355392211)
--(axis cs:72,0.406331897772872)
--(axis cs:73,0.402659707465957)
--(axis cs:74,0.403046894410903)
--(axis cs:75,0.399746146971172)
--(axis cs:76,0.398888971951281)
--(axis cs:77,0.398154695984879)
--(axis cs:78,0.393847835821077)
--(axis cs:79,0.393678374078272)
--(axis cs:80,0.391500847243973)
--(axis cs:81,0.388559648535581)
--(axis cs:82,0.383799240202009)
--(axis cs:83,0.380675552530435)
--(axis cs:84,0.375520073590329)
--(axis cs:85,0.374892017182948)
--(axis cs:86,0.373784665957226)
--(axis cs:87,0.368997089191813)
--(axis cs:88,0.366564562633872)
--(axis cs:89,0.368673999135778)
--(axis cs:90,0.366176947367706)
--(axis cs:91,0.367063204850698)
--(axis cs:92,0.364478586977459)
--(axis cs:93,0.364631842878096)
--(axis cs:94,0.360328225294944)
--(axis cs:95,0.360162946274356)
--(axis cs:96,0.35839037138772)
--(axis cs:97,0.356899375366487)
--(axis cs:98,0.356890200155505)
--(axis cs:99,0.358084457301058)
--(axis cs:99,0.395581293141208)
--(axis cs:99,0.395581293141208)
--(axis cs:98,0.393718652822244)
--(axis cs:97,0.395534121696859)
--(axis cs:96,0.395543154824716)
--(axis cs:95,0.396141097999662)
--(axis cs:94,0.399309245457982)
--(axis cs:93,0.400483683221228)
--(axis cs:92,0.402895810807262)
--(axis cs:91,0.403440899175764)
--(axis cs:90,0.405725641352885)
--(axis cs:89,0.404095411693911)
--(axis cs:88,0.406271504105348)
--(axis cs:87,0.407695948973569)
--(axis cs:86,0.40925211215962)
--(axis cs:85,0.412250262214637)
--(axis cs:84,0.412511567270345)
--(axis cs:83,0.417306110990796)
--(axis cs:82,0.420112299254989)
--(axis cs:81,0.42346250306656)
--(axis cs:80,0.427137755747399)
--(axis cs:79,0.426921489414247)
--(axis cs:78,0.428763717689552)
--(axis cs:77,0.432674164008104)
--(axis cs:76,0.432651062123111)
--(axis cs:75,0.434567979622835)
--(axis cs:74,0.436362618478971)
--(axis cs:73,0.437300740362497)
--(axis cs:72,0.438259190930223)
--(axis cs:71,0.439865443693498)
--(axis cs:70,0.438113620417559)
--(axis cs:69,0.438919198206888)
--(axis cs:68,0.4379106992949)
--(axis cs:67,0.436181358537537)
--(axis cs:66,0.436632776693093)
--(axis cs:65,0.436985155486794)
--(axis cs:64,0.437288155897184)
--(axis cs:63,0.435128734741274)
--(axis cs:62,0.435522958264181)
--(axis cs:61,0.434492111379703)
--(axis cs:60,0.434337546944695)
--(axis cs:59,0.43345759694519)
--(axis cs:58,0.432125783988867)
--(axis cs:57,0.430995566251102)
--(axis cs:56,0.427918285779433)
--(axis cs:55,0.426914822499163)
--(axis cs:54,0.427412004065889)
--(axis cs:53,0.426607733961242)
--(axis cs:52,0.424874680346816)
--(axis cs:51,0.427053394949991)
--(axis cs:50,0.426784097494413)
--(axis cs:49,0.426430142227771)
--(axis cs:48,0.427566319795218)
--(axis cs:47,0.425764796346139)
--(axis cs:46,0.425398653108627)
--(axis cs:45,0.424936370488478)
--(axis cs:44,0.422364447114448)
--(axis cs:43,0.425097751054919)
--(axis cs:42,0.424136372941756)
--(axis cs:41,0.423456317674127)
--(axis cs:40,0.421889142267516)
--(axis cs:39,0.42396599577013)
--(axis cs:38,0.426495157541477)
--(axis cs:37,0.428071433031233)
--(axis cs:36,0.428863200032654)
--(axis cs:35,0.426632595822156)
--(axis cs:34,0.4261161701717)
--(axis cs:33,0.425135939705681)
--(axis cs:32,0.422461959564106)
--(axis cs:31,0.421358188631464)
--(axis cs:30,0.41969512944124)
--(axis cs:29,0.416104153986671)
--(axis cs:28,0.413248303699979)
--(axis cs:27,0.408497621558214)
--(axis cs:26,0.404521281776042)
--(axis cs:25,0.40286908499551)
--(axis cs:24,0.401339721981504)
--(axis cs:23,0.39952909423527)
--(axis cs:22,0.397128498949183)
--(axis cs:21,0.395183263317618)
--(axis cs:20,0.393814091535631)
--(axis cs:19,0.387496500884857)
--(axis cs:18,0.387347411067786)
--(axis cs:17,0.383675550299788)
--(axis cs:16,0.383149355664886)
--(axis cs:15,0.374545361721634)
--(axis cs:14,0.36665869985485)
--(axis cs:13,0.359500037525128)
--(axis cs:12,0.345278656775653)
--(axis cs:11,0.328704958692447)
--(axis cs:10,0.316469085645383)
--(axis cs:9,0.299500476923057)
--(axis cs:8,0.273901129633512)
--(axis cs:7,0.235234964022403)
--(axis cs:6,0.196353799407063)
--(axis cs:5,0.142601086019533)
--(axis cs:4,0.111388094281568)
--(axis cs:3,0.0948037416693454)
--(axis cs:2,0.165208960076116)
--(axis cs:1,0.183135206055843)
--(axis cs:0,0.155692341327451)
--cycle;

\path [draw=SARSAColor, fill=SARSAColor, opacity=0.2, line width=0.32pt]
(axis cs:0,0.157043299467647)
--(axis cs:0,0.0365381604970588)
--(axis cs:1,0.0961093702980686)
--(axis cs:2,0.0924315755329724)
--(axis cs:3,0.0397707380466133)
--(axis cs:4,0.0818516173978416)
--(axis cs:5,0.113186671267573)
--(axis cs:6,0.164830137636137)
--(axis cs:7,0.19860564068514)
--(axis cs:8,0.226848110882349)
--(axis cs:9,0.256949188224592)
--(axis cs:10,0.266630872403787)
--(axis cs:11,0.276108257894765)
--(axis cs:12,0.282194896000426)
--(axis cs:13,0.296745403707617)
--(axis cs:14,0.307145407715942)
--(axis cs:15,0.320272753079944)
--(axis cs:16,0.327056294530818)
--(axis cs:17,0.342530694400451)
--(axis cs:18,0.35139759507685)
--(axis cs:19,0.364497031470715)
--(axis cs:20,0.370431138675405)
--(axis cs:21,0.373949125764106)
--(axis cs:22,0.381621289528265)
--(axis cs:23,0.386774501810736)
--(axis cs:24,0.394070828578412)
--(axis cs:25,0.401531380905526)
--(axis cs:26,0.409765779648136)
--(axis cs:27,0.416608152463625)
--(axis cs:28,0.42387769519352)
--(axis cs:29,0.427042751999848)
--(axis cs:30,0.431674317119176)
--(axis cs:31,0.434025238019699)
--(axis cs:32,0.43590399325765)
--(axis cs:33,0.439353241067346)
--(axis cs:34,0.441966221290914)
--(axis cs:35,0.441685787853149)
--(axis cs:36,0.441448611822764)
--(axis cs:37,0.444892658558624)
--(axis cs:38,0.446329760474779)
--(axis cs:39,0.449776610559978)
--(axis cs:40,0.451085041561697)
--(axis cs:41,0.452678672693681)
--(axis cs:42,0.458344396141845)
--(axis cs:43,0.460929935702672)
--(axis cs:44,0.461064124261202)
--(axis cs:45,0.46578629861642)
--(axis cs:46,0.467141222984543)
--(axis cs:47,0.470083524345883)
--(axis cs:48,0.470101041156743)
--(axis cs:49,0.471585405411621)
--(axis cs:50,0.473814910195972)
--(axis cs:51,0.473095262568854)
--(axis cs:52,0.473723971241347)
--(axis cs:53,0.475379467130818)
--(axis cs:54,0.477601120454127)
--(axis cs:55,0.479664173254234)
--(axis cs:56,0.481674613398958)
--(axis cs:57,0.485907766470238)
--(axis cs:58,0.487254586894288)
--(axis cs:59,0.491084258422518)
--(axis cs:60,0.493280082491527)
--(axis cs:61,0.494142824997617)
--(axis cs:62,0.497747370134372)
--(axis cs:63,0.498520536615483)
--(axis cs:64,0.498679924594168)
--(axis cs:65,0.501750061523543)
--(axis cs:66,0.499816877610779)
--(axis cs:67,0.502489743295517)
--(axis cs:68,0.500164468769856)
--(axis cs:69,0.501753389193313)
--(axis cs:70,0.500595706463848)
--(axis cs:71,0.501198297868367)
--(axis cs:72,0.49988516002331)
--(axis cs:73,0.498778996815265)
--(axis cs:74,0.497661787464175)
--(axis cs:75,0.493298719918368)
--(axis cs:76,0.490767520573738)
--(axis cs:77,0.488686389422474)
--(axis cs:78,0.484762254595409)
--(axis cs:79,0.482561910386756)
--(axis cs:80,0.482621272170653)
--(axis cs:81,0.480925542774804)
--(axis cs:82,0.475231663933564)
--(axis cs:83,0.472821813234169)
--(axis cs:84,0.465950374547422)
--(axis cs:85,0.463915812729126)
--(axis cs:86,0.463165916365318)
--(axis cs:87,0.461729516323484)
--(axis cs:88,0.462583328937008)
--(axis cs:89,0.461113169250875)
--(axis cs:90,0.461558843834856)
--(axis cs:91,0.4606304106267)
--(axis cs:92,0.462036297319574)
--(axis cs:93,0.457164893327459)
--(axis cs:94,0.458629668795184)
--(axis cs:95,0.457004437758011)
--(axis cs:96,0.457467349092049)
--(axis cs:97,0.454137990403866)
--(axis cs:98,0.454356367652376)
--(axis cs:99,0.455410343701178)
--(axis cs:99,0.498862729051606)
--(axis cs:99,0.498862729051606)
--(axis cs:98,0.500155127504432)
--(axis cs:97,0.498710445772312)
--(axis cs:96,0.499399773791843)
--(axis cs:95,0.499169034298136)
--(axis cs:94,0.50247857086982)
--(axis cs:93,0.502242768180136)
--(axis cs:92,0.505333760268032)
--(axis cs:91,0.506421060216826)
--(axis cs:90,0.50505771505395)
--(axis cs:89,0.507217805515928)
--(axis cs:88,0.506758323608521)
--(axis cs:87,0.505567149342117)
--(axis cs:86,0.508335221809183)
--(axis cs:85,0.510572658173916)
--(axis cs:84,0.512389629486257)
--(axis cs:83,0.515522413868921)
--(axis cs:82,0.518235445110861)
--(axis cs:81,0.521408737680041)
--(axis cs:80,0.524178420788811)
--(axis cs:79,0.524677836428007)
--(axis cs:78,0.526911056785086)
--(axis cs:77,0.530111495561616)
--(axis cs:76,0.531167797375491)
--(axis cs:75,0.534223921047589)
--(axis cs:74,0.536068915782096)
--(axis cs:73,0.537852338070729)
--(axis cs:72,0.538488040184747)
--(axis cs:71,0.540383064471687)
--(axis cs:70,0.538620291771942)
--(axis cs:69,0.539205274488942)
--(axis cs:68,0.539324311566961)
--(axis cs:67,0.538978229985382)
--(axis cs:66,0.538382203956448)
--(axis cs:65,0.537885254810024)
--(axis cs:64,0.53602624775865)
--(axis cs:63,0.534449889309514)
--(axis cs:62,0.53543664096238)
--(axis cs:61,0.534383709303417)
--(axis cs:60,0.532993604316295)
--(axis cs:59,0.529028403753918)
--(axis cs:58,0.529091436308613)
--(axis cs:57,0.524791039020387)
--(axis cs:56,0.524325195637653)
--(axis cs:55,0.521267347816123)
--(axis cs:54,0.520469656477314)
--(axis cs:53,0.518860734438286)
--(axis cs:52,0.518048226402974)
--(axis cs:51,0.516322174623625)
--(axis cs:50,0.514236530436892)
--(axis cs:49,0.514388844850008)
--(axis cs:48,0.513347781505523)
--(axis cs:47,0.510408926336932)
--(axis cs:46,0.510252697596048)
--(axis cs:45,0.509176167527072)
--(axis cs:44,0.505535522230463)
--(axis cs:43,0.504919771712141)
--(axis cs:42,0.501634344057509)
--(axis cs:41,0.497773048191906)
--(axis cs:40,0.496359115100032)
--(axis cs:39,0.491887377472475)
--(axis cs:38,0.490078284863203)
--(axis cs:37,0.488274521081655)
--(axis cs:36,0.485707619195771)
--(axis cs:35,0.485346291156633)
--(axis cs:34,0.483256708224929)
--(axis cs:33,0.483212660297591)
--(axis cs:32,0.478964084230573)
--(axis cs:31,0.476820917687362)
--(axis cs:30,0.473905615379168)
--(axis cs:29,0.471083562406614)
--(axis cs:28,0.466664796409491)
--(axis cs:27,0.461952678499552)
--(axis cs:26,0.454780132197893)
--(axis cs:25,0.448375647728159)
--(axis cs:24,0.44270020045765)
--(axis cs:23,0.436033225650049)
--(axis cs:22,0.430268614843478)
--(axis cs:21,0.425665307272957)
--(axis cs:20,0.424352455679395)
--(axis cs:19,0.417238159099554)
--(axis cs:18,0.406231745276335)
--(axis cs:17,0.396647285388259)
--(axis cs:16,0.387203553051182)
--(axis cs:15,0.375518761818077)
--(axis cs:14,0.364998665188324)
--(axis cs:13,0.356943853619922)
--(axis cs:12,0.346598916792603)
--(axis cs:11,0.334849644270391)
--(axis cs:10,0.327572020110226)
--(axis cs:9,0.315894953142302)
--(axis cs:8,0.289256007327178)
--(axis cs:7,0.262636811670536)
--(axis cs:6,0.232344600785082)
--(axis cs:5,0.184521906443492)
--(axis cs:4,0.153432555161507)
--(axis cs:3,0.116641429299857)
--(axis cs:2,0.167077337471682)
--(axis cs:1,0.184405566042936)
--(axis cs:0,0.157043299467647)
--cycle;

\path [draw=QLearningColor, fill=QLearningColor, opacity=0.2, line width=0.32pt]
(axis cs:0,0.154223455026471)
--(axis cs:0,0.0327775043686274)
--(axis cs:1,0.0933985830447745)
--(axis cs:2,0.0926404406441533)
--(axis cs:3,0.0408508079437858)
--(axis cs:4,0.0804925075037555)
--(axis cs:5,0.113586820686186)
--(axis cs:6,0.161508413459636)
--(axis cs:7,0.198405617460639)
--(axis cs:8,0.227665162805232)
--(axis cs:9,0.255411943770438)
--(axis cs:10,0.269033416887882)
--(axis cs:11,0.274738606903328)
--(axis cs:12,0.287786543629815)
--(axis cs:13,0.294692010334314)
--(axis cs:14,0.30425526982183)
--(axis cs:15,0.31875428186535)
--(axis cs:16,0.329591591633541)
--(axis cs:17,0.34039160863192)
--(axis cs:18,0.349013804028675)
--(axis cs:19,0.361399715476158)
--(axis cs:20,0.370002786556738)
--(axis cs:21,0.37647032584695)
--(axis cs:22,0.377285874837405)
--(axis cs:23,0.387213532295815)
--(axis cs:24,0.395164845515433)
--(axis cs:25,0.402205030326248)
--(axis cs:26,0.408560333630048)
--(axis cs:27,0.416340406574861)
--(axis cs:28,0.423200207957913)
--(axis cs:29,0.428070303150293)
--(axis cs:30,0.433035433266)
--(axis cs:31,0.435479007766622)
--(axis cs:32,0.437343212629157)
--(axis cs:33,0.438991925740046)
--(axis cs:34,0.443071294677119)
--(axis cs:35,0.443702056025887)
--(axis cs:36,0.444544417051474)
--(axis cs:37,0.445077088594178)
--(axis cs:38,0.446324596386292)
--(axis cs:39,0.448963717793855)
--(axis cs:40,0.450227661324748)
--(axis cs:41,0.454936987117839)
--(axis cs:42,0.457118080613525)
--(axis cs:43,0.458744166445636)
--(axis cs:44,0.460186718011056)
--(axis cs:45,0.464560670684886)
--(axis cs:46,0.468350792369817)
--(axis cs:47,0.470767586591841)
--(axis cs:48,0.470291882309793)
--(axis cs:49,0.47296900868785)
--(axis cs:50,0.473266557650354)
--(axis cs:51,0.472477804915072)
--(axis cs:52,0.474576828748092)
--(axis cs:53,0.475724035646455)
--(axis cs:54,0.479472799211609)
--(axis cs:55,0.482908667611367)
--(axis cs:56,0.484132006812568)
--(axis cs:57,0.486881157328302)
--(axis cs:58,0.487895069812307)
--(axis cs:59,0.491363684060873)
--(axis cs:60,0.494118366157777)
--(axis cs:61,0.496658861367017)
--(axis cs:62,0.496926643944876)
--(axis cs:63,0.498075405598303)
--(axis cs:64,0.500217481689004)
--(axis cs:65,0.499824488899342)
--(axis cs:66,0.503176006209738)
--(axis cs:67,0.502929349860376)
--(axis cs:68,0.505235821293985)
--(axis cs:69,0.50282950641504)
--(axis cs:70,0.502741939638816)
--(axis cs:71,0.50254442667334)
--(axis cs:72,0.500876671997267)
--(axis cs:73,0.500191968955042)
--(axis cs:74,0.49709243866136)
--(axis cs:75,0.493752407429425)
--(axis cs:76,0.493747779874337)
--(axis cs:77,0.48986970018717)
--(axis cs:78,0.486913196181026)
--(axis cs:79,0.487359125376452)
--(axis cs:80,0.485431554948301)
--(axis cs:81,0.481314823880384)
--(axis cs:82,0.477906051079119)
--(axis cs:83,0.475490275003504)
--(axis cs:84,0.472084004351559)
--(axis cs:85,0.469556457833579)
--(axis cs:86,0.467856005122708)
--(axis cs:87,0.464806208432073)
--(axis cs:88,0.467524944957713)
--(axis cs:89,0.466623028210319)
--(axis cs:90,0.465190493283858)
--(axis cs:91,0.462830523539154)
--(axis cs:92,0.464287585043635)
--(axis cs:93,0.460305727675456)
--(axis cs:94,0.457943997874559)
--(axis cs:95,0.456751221365515)
--(axis cs:96,0.451856095054507)
--(axis cs:97,0.451971837548095)
--(axis cs:98,0.451635346611927)
--(axis cs:99,0.455095286835532)
--(axis cs:99,0.499242300336343)
--(axis cs:99,0.499242300336343)
--(axis cs:98,0.497809944354918)
--(axis cs:97,0.49627515705921)
--(axis cs:96,0.496046695480847)
--(axis cs:95,0.501276671318602)
--(axis cs:94,0.502763523177356)
--(axis cs:93,0.504552075913743)
--(axis cs:92,0.508243223740885)
--(axis cs:91,0.507954897916701)
--(axis cs:90,0.507705277458032)
--(axis cs:89,0.51082448335088)
--(axis cs:88,0.508622265173504)
--(axis cs:87,0.509122953893801)
--(axis cs:86,0.510011647491742)
--(axis cs:85,0.512421980589936)
--(axis cs:84,0.515071485889988)
--(axis cs:83,0.517120540205162)
--(axis cs:82,0.520351303818365)
--(axis cs:81,0.523545968817333)
--(axis cs:80,0.52505358460169)
--(axis cs:79,0.525794091433073)
--(axis cs:78,0.528521177599431)
--(axis cs:77,0.530348336300646)
--(axis cs:76,0.533190599930211)
--(axis cs:75,0.535444133330483)
--(axis cs:74,0.537975612362171)
--(axis cs:73,0.541293090273631)
--(axis cs:72,0.540346900639526)
--(axis cs:71,0.53971622555546)
--(axis cs:70,0.539562006473407)
--(axis cs:69,0.539823571931645)
--(axis cs:68,0.541433277122287)
--(axis cs:67,0.539527767290021)
--(axis cs:66,0.540081431377265)
--(axis cs:65,0.538329725312975)
--(axis cs:64,0.536917843569295)
--(axis cs:63,0.534921308218837)
--(axis cs:62,0.536634418404148)
--(axis cs:61,0.533936315165507)
--(axis cs:60,0.532458343807333)
--(axis cs:59,0.530000163318352)
--(axis cs:58,0.526558285049738)
--(axis cs:57,0.525482304316575)
--(axis cs:56,0.52493667700489)
--(axis cs:55,0.522695464429414)
--(axis cs:54,0.520512745922492)
--(axis cs:53,0.51891429608944)
--(axis cs:52,0.516439091618172)
--(axis cs:51,0.515195455054078)
--(axis cs:50,0.514769278776591)
--(axis cs:49,0.513724848207345)
--(axis cs:48,0.512645370538662)
--(axis cs:47,0.511629994777213)
--(axis cs:46,0.50984208290439)
--(axis cs:45,0.507812856071992)
--(axis cs:44,0.505522580974333)
--(axis cs:43,0.502335602867817)
--(axis cs:42,0.499659087970378)
--(axis cs:41,0.497390660379718)
--(axis cs:40,0.495542973028612)
--(axis cs:39,0.494394277174671)
--(axis cs:38,0.490885806228179)
--(axis cs:37,0.489359021894482)
--(axis cs:36,0.490013249397302)
--(axis cs:35,0.486925612731802)
--(axis cs:34,0.484360460027026)
--(axis cs:33,0.483445830355287)
--(axis cs:32,0.479321441176508)
--(axis cs:31,0.478676700780377)
--(axis cs:30,0.473141302208784)
--(axis cs:29,0.470317886092806)
--(axis cs:28,0.466653848685576)
--(axis cs:27,0.461704923309002)
--(axis cs:26,0.455817555312578)
--(axis cs:25,0.448684960456679)
--(axis cs:24,0.444947596691093)
--(axis cs:23,0.434683534104177)
--(axis cs:22,0.430827694308058)
--(axis cs:21,0.424365534051777)
--(axis cs:20,0.422239795422823)
--(axis cs:19,0.416397063135028)
--(axis cs:18,0.404251283747859)
--(axis cs:17,0.396891993268061)
--(axis cs:16,0.386306414735841)
--(axis cs:15,0.374996360191856)
--(axis cs:14,0.366455945659918)
--(axis cs:13,0.357381218227833)
--(axis cs:12,0.344900339329774)
--(axis cs:11,0.333333603804647)
--(axis cs:10,0.325214037681027)
--(axis cs:9,0.315641792690483)
--(axis cs:8,0.288734540145902)
--(axis cs:7,0.262842109465566)
--(axis cs:6,0.230619852681326)
--(axis cs:5,0.185541149691691)
--(axis cs:4,0.153490641389718)
--(axis cs:3,0.11509556645364)
--(axis cs:2,0.165482410590377)
--(axis cs:1,0.187699720216961)
--(axis cs:0,0.154223455026471)
--cycle;

\path [draw=DeepSARSAColor, fill=DeepSARSAColor, opacity=0.2, line width=0.32pt]
(axis cs:0,0.206551818837255)
--(axis cs:0,0.0623228730382352)
--(axis cs:1,0.204771955988637)
--(axis cs:2,0.248596263752528)
--(axis cs:3,0.179165800206598)
--(axis cs:4,0.190863835562408)
--(axis cs:5,0.201664880685411)
--(axis cs:6,0.236219551526369)
--(axis cs:7,0.255370211320671)
--(axis cs:8,0.267884586226894)
--(axis cs:9,0.283778671768585)
--(axis cs:10,0.290510269457845)
--(axis cs:11,0.292721864416773)
--(axis cs:12,0.299739247441614)
--(axis cs:13,0.305646319307367)
--(axis cs:14,0.310108125255703)
--(axis cs:15,0.318053556772635)
--(axis cs:16,0.327491025544156)
--(axis cs:17,0.335632166875166)
--(axis cs:18,0.345398187424457)
--(axis cs:19,0.347900682893363)
--(axis cs:20,0.354651569140384)
--(axis cs:21,0.355354111617838)
--(axis cs:22,0.353236401264318)
--(axis cs:23,0.355655845152529)
--(axis cs:24,0.356535144485358)
--(axis cs:25,0.361040289362783)
--(axis cs:26,0.360967233774162)
--(axis cs:27,0.366790621087791)
--(axis cs:28,0.368511906533351)
--(axis cs:29,0.370626188826642)
--(axis cs:30,0.372227642383063)
--(axis cs:31,0.371006933061853)
--(axis cs:32,0.372289746221216)
--(axis cs:33,0.374324119372786)
--(axis cs:34,0.372097750876468)
--(axis cs:35,0.3707403102851)
--(axis cs:36,0.36777354693602)
--(axis cs:37,0.36951075979233)
--(axis cs:38,0.369547470702461)
--(axis cs:39,0.369471843124234)
--(axis cs:40,0.368679518892348)
--(axis cs:41,0.370387737815771)
--(axis cs:42,0.374131476890421)
--(axis cs:43,0.378003805544183)
--(axis cs:44,0.378196426623105)
--(axis cs:45,0.380153036281791)
--(axis cs:46,0.379748767818719)
--(axis cs:47,0.380191237263843)
--(axis cs:48,0.383344088593371)
--(axis cs:49,0.381716645026895)
--(axis cs:50,0.380489344828579)
--(axis cs:51,0.38057958128526)
--(axis cs:52,0.378481851422166)
--(axis cs:53,0.380342580788308)
--(axis cs:54,0.378917031418341)
--(axis cs:55,0.380487815413886)
--(axis cs:56,0.380549377924403)
--(axis cs:57,0.384004630994241)
--(axis cs:58,0.383173989261069)
--(axis cs:59,0.389832177342464)
--(axis cs:60,0.389984281777068)
--(axis cs:61,0.393762950744067)
--(axis cs:62,0.39442059853963)
--(axis cs:63,0.39550631899058)
--(axis cs:64,0.393320474118825)
--(axis cs:65,0.394145997622453)
--(axis cs:66,0.395832358808801)
--(axis cs:67,0.393387851113982)
--(axis cs:68,0.395889604069037)
--(axis cs:69,0.393559608661204)
--(axis cs:70,0.394574032059473)
--(axis cs:71,0.393668812666736)
--(axis cs:72,0.393835543931353)
--(axis cs:73,0.392931014603316)
--(axis cs:74,0.394665143670341)
--(axis cs:75,0.390164108842045)
--(axis cs:76,0.388463999420162)
--(axis cs:77,0.382865040417269)
--(axis cs:78,0.382753804582965)
--(axis cs:79,0.380602929990747)
--(axis cs:80,0.378241475201066)
--(axis cs:81,0.373611673088505)
--(axis cs:82,0.370700579791737)
--(axis cs:83,0.367257283392827)
--(axis cs:84,0.363131887237467)
--(axis cs:85,0.359463053197346)
--(axis cs:86,0.358233133255905)
--(axis cs:87,0.355580453399925)
--(axis cs:88,0.356406114041213)
--(axis cs:89,0.35485264317989)
--(axis cs:90,0.354106178622197)
--(axis cs:91,0.350116132746758)
--(axis cs:92,0.34850795941124)
--(axis cs:93,0.346454321701851)
--(axis cs:94,0.348228399001006)
--(axis cs:95,0.342710729441573)
--(axis cs:96,0.340881393952557)
--(axis cs:97,0.342419039720578)
--(axis cs:98,0.34657756652743)
--(axis cs:99,0.347175940161633)
--(axis cs:99,0.393677834872337)
--(axis cs:99,0.393677834872337)
--(axis cs:98,0.393686670023026)
--(axis cs:97,0.390927426268953)
--(axis cs:96,0.389559934528108)
--(axis cs:95,0.392832029372455)
--(axis cs:94,0.394201173435973)
--(axis cs:93,0.394896467193207)
--(axis cs:92,0.396840129958614)
--(axis cs:91,0.403111940403095)
--(axis cs:90,0.402704200331518)
--(axis cs:89,0.403682163123589)
--(axis cs:88,0.405952529942642)
--(axis cs:87,0.403664735686282)
--(axis cs:86,0.407149705617056)
--(axis cs:85,0.409055808726356)
--(axis cs:84,0.41091104755032)
--(axis cs:83,0.414184456915593)
--(axis cs:82,0.416691086099284)
--(axis cs:81,0.42138055948281)
--(axis cs:80,0.42437885948605)
--(axis cs:79,0.425443800579346)
--(axis cs:78,0.428801112736052)
--(axis cs:77,0.43043247066567)
--(axis cs:76,0.434676986496783)
--(axis cs:75,0.436248705976678)
--(axis cs:74,0.440134421737316)
--(axis cs:73,0.440027963793592)
--(axis cs:72,0.439831154077256)
--(axis cs:71,0.440943601916767)
--(axis cs:70,0.440470278246401)
--(axis cs:69,0.439135606148843)
--(axis cs:68,0.440815434627537)
--(axis cs:67,0.44074417814619)
--(axis cs:66,0.440899349098358)
--(axis cs:65,0.441507216036059)
--(axis cs:64,0.441240211640031)
--(axis cs:63,0.441461314980238)
--(axis cs:62,0.439701788098828)
--(axis cs:61,0.439847255218336)
--(axis cs:60,0.436648905912773)
--(axis cs:59,0.434029132048676)
--(axis cs:58,0.432492763211915)
--(axis cs:57,0.43386145200506)
--(axis cs:56,0.429350388573013)
--(axis cs:55,0.429747737802869)
--(axis cs:54,0.428700145200325)
--(axis cs:53,0.427000681368733)
--(axis cs:52,0.42850990751141)
--(axis cs:51,0.428321016064765)
--(axis cs:50,0.428173274298249)
--(axis cs:49,0.428743173308119)
--(axis cs:48,0.429466371797348)
--(axis cs:47,0.430917327449034)
--(axis cs:46,0.429328801487489)
--(axis cs:45,0.429541725802362)
--(axis cs:44,0.428054843283766)
--(axis cs:43,0.427842182589755)
--(axis cs:42,0.423694001989178)
--(axis cs:41,0.420959817975565)
--(axis cs:40,0.420628532018401)
--(axis cs:39,0.419057577780924)
--(axis cs:38,0.420914593761976)
--(axis cs:37,0.421455271755675)
--(axis cs:36,0.420755108945722)
--(axis cs:35,0.420932596774853)
--(axis cs:34,0.421382116628854)
--(axis cs:33,0.423358671713831)
--(axis cs:32,0.423944225621508)
--(axis cs:31,0.423706865051929)
--(axis cs:30,0.42029271020964)
--(axis cs:29,0.421463181122822)
--(axis cs:28,0.418807445385823)
--(axis cs:27,0.416408213854612)
--(axis cs:26,0.412024674520848)
--(axis cs:25,0.41035124628748)
--(axis cs:24,0.409767124278456)
--(axis cs:23,0.408435078932991)
--(axis cs:22,0.409987614846787)
--(axis cs:21,0.410569530864792)
--(axis cs:20,0.409584464572489)
--(axis cs:19,0.406917873086251)
--(axis cs:18,0.401938612789246)
--(axis cs:17,0.396786383046153)
--(axis cs:16,0.389869017004863)
--(axis cs:15,0.382297205978697)
--(axis cs:14,0.378911578770102)
--(axis cs:13,0.372887645742782)
--(axis cs:12,0.371622785661526)
--(axis cs:11,0.364787493021326)
--(axis cs:10,0.362732546371444)
--(axis cs:9,0.358758281949942)
--(axis cs:8,0.344573534710086)
--(axis cs:7,0.332636123651311)
--(axis cs:6,0.315607200397095)
--(axis cs:5,0.289795107633061)
--(axis cs:4,0.289156134846509)
--(axis cs:3,0.273364224747391)
--(axis cs:2,0.338754535292166)
--(axis cs:1,0.317459768173049)
--(axis cs:0,0.206551818837255)
--cycle;

\path [draw=DDQLColor, fill=DDQLColor, opacity=0.2, line width=0.32pt]
(axis cs:0,0.206893677482353)
--(axis cs:0,0.0604946873647058)
--(axis cs:1,0.203896844662446)
--(axis cs:2,0.248302821874969)
--(axis cs:3,0.176178799014955)
--(axis cs:4,0.196316941602044)
--(axis cs:5,0.201678279596074)
--(axis cs:6,0.234567413353726)
--(axis cs:7,0.254896274069187)
--(axis cs:8,0.269229021016129)
--(axis cs:9,0.284861589356551)
--(axis cs:10,0.289857095242312)
--(axis cs:11,0.293110930927048)
--(axis cs:12,0.299406201395109)
--(axis cs:13,0.308474832282478)
--(axis cs:14,0.310144333018897)
--(axis cs:15,0.317135625622059)
--(axis cs:16,0.330005321295759)
--(axis cs:17,0.338391809192576)
--(axis cs:18,0.34357189501617)
--(axis cs:19,0.349590768067791)
--(axis cs:20,0.356905518473741)
--(axis cs:21,0.353096793385912)
--(axis cs:22,0.353558632910185)
--(axis cs:23,0.354909631084869)
--(axis cs:24,0.360404598210121)
--(axis cs:25,0.360580587301994)
--(axis cs:26,0.361492607738819)
--(axis cs:27,0.365302599950017)
--(axis cs:28,0.370870097821611)
--(axis cs:29,0.371863548162907)
--(axis cs:30,0.373769553007449)
--(axis cs:31,0.374113328487367)
--(axis cs:32,0.374999368171138)
--(axis cs:33,0.374363017166556)
--(axis cs:34,0.371508123408395)
--(axis cs:35,0.369989402916905)
--(axis cs:36,0.371905903008306)
--(axis cs:37,0.367535609929101)
--(axis cs:38,0.372132480260174)
--(axis cs:39,0.36962666403085)
--(axis cs:40,0.369077184208616)
--(axis cs:41,0.37079892070163)
--(axis cs:42,0.37044545653448)
--(axis cs:43,0.372144399723752)
--(axis cs:44,0.37055939938242)
--(axis cs:45,0.373879023410469)
--(axis cs:46,0.372721721282058)
--(axis cs:47,0.37484170687108)
--(axis cs:48,0.376921396368475)
--(axis cs:49,0.377791301760681)
--(axis cs:50,0.376586535629723)
--(axis cs:51,0.375892760125423)
--(axis cs:52,0.375743237280708)
--(axis cs:53,0.376434206377293)
--(axis cs:54,0.377247780902271)
--(axis cs:55,0.376662841412303)
--(axis cs:56,0.371309604037472)
--(axis cs:57,0.375276356159176)
--(axis cs:58,0.375519746285777)
--(axis cs:59,0.376171434526273)
--(axis cs:60,0.381154333276033)
--(axis cs:61,0.381667754507489)
--(axis cs:62,0.380759234721712)
--(axis cs:63,0.381529133059621)
--(axis cs:64,0.379232971099175)
--(axis cs:65,0.377655843000993)
--(axis cs:66,0.37714930346663)
--(axis cs:67,0.37827972142303)
--(axis cs:68,0.377962728570613)
--(axis cs:69,0.378060761252452)
--(axis cs:70,0.37683076521007)
--(axis cs:71,0.376814314236606)
--(axis cs:72,0.376378954395302)
--(axis cs:73,0.376255150891953)
--(axis cs:74,0.37434338837859)
--(axis cs:75,0.372364022211159)
--(axis cs:76,0.372177659247682)
--(axis cs:77,0.36856601073884)
--(axis cs:78,0.36300474905138)
--(axis cs:79,0.361730172115978)
--(axis cs:80,0.359758208671823)
--(axis cs:81,0.356294145604356)
--(axis cs:82,0.353651710136853)
--(axis cs:83,0.351078880443006)
--(axis cs:84,0.347753633667427)
--(axis cs:85,0.347221759694832)
--(axis cs:86,0.342365254577758)
--(axis cs:87,0.340162507654558)
--(axis cs:88,0.339408267991899)
--(axis cs:89,0.338719324689989)
--(axis cs:90,0.338118110847282)
--(axis cs:91,0.336093260645552)
--(axis cs:92,0.334740340300399)
--(axis cs:93,0.33378530138776)
--(axis cs:94,0.331294799922578)
--(axis cs:95,0.329427701741376)
--(axis cs:96,0.330325158477068)
--(axis cs:97,0.330635203632444)
--(axis cs:98,0.333445492380378)
--(axis cs:99,0.336920492922151)
--(axis cs:99,0.373458225644967)
--(axis cs:99,0.373458225644967)
--(axis cs:98,0.373208714785657)
--(axis cs:97,0.368510197097892)
--(axis cs:96,0.367616737131364)
--(axis cs:95,0.368000923958715)
--(axis cs:94,0.369696993576648)
--(axis cs:93,0.372495034524991)
--(axis cs:92,0.374575677333225)
--(axis cs:91,0.374667640625598)
--(axis cs:90,0.376916729159445)
--(axis cs:89,0.377161410816135)
--(axis cs:88,0.377707583381014)
--(axis cs:87,0.379783741456883)
--(axis cs:86,0.380363579672604)
--(axis cs:85,0.383967554752376)
--(axis cs:84,0.385137946964162)
--(axis cs:83,0.389198023980892)
--(axis cs:82,0.391567008547181)
--(axis cs:81,0.393384877582886)
--(axis cs:80,0.395279199091955)
--(axis cs:79,0.399309399934553)
--(axis cs:78,0.39866595266002)
--(axis cs:77,0.404585457255102)
--(axis cs:76,0.407518240250391)
--(axis cs:75,0.409715378170289)
--(axis cs:74,0.411564601707579)
--(axis cs:73,0.412488208820539)
--(axis cs:72,0.412178164121737)
--(axis cs:71,0.412990133199542)
--(axis cs:70,0.413744757597328)
--(axis cs:69,0.414138532153112)
--(axis cs:68,0.412342698445103)
--(axis cs:67,0.41420704869611)
--(axis cs:66,0.414194308991812)
--(axis cs:65,0.413431164679511)
--(axis cs:64,0.416083992502619)
--(axis cs:63,0.418947058481441)
--(axis cs:62,0.419922733963133)
--(axis cs:61,0.418058946967639)
--(axis cs:60,0.417696724203968)
--(axis cs:59,0.417240561798804)
--(axis cs:58,0.416012455978433)
--(axis cs:57,0.414654802064347)
--(axis cs:56,0.412353339138677)
--(axis cs:55,0.416775571205304)
--(axis cs:54,0.419474130405808)
--(axis cs:53,0.418318735933179)
--(axis cs:52,0.418723817169055)
--(axis cs:51,0.419305227960761)
--(axis cs:50,0.421397784429532)
--(axis cs:49,0.420861688737017)
--(axis cs:48,0.419276686361794)
--(axis cs:47,0.418081679333364)
--(axis cs:46,0.417702348768144)
--(axis cs:45,0.418009269898114)
--(axis cs:44,0.41598273567238)
--(axis cs:43,0.41617545882404)
--(axis cs:42,0.415690488526954)
--(axis cs:41,0.415429096883901)
--(axis cs:40,0.415480633538746)
--(axis cs:39,0.41672807197458)
--(axis cs:38,0.420427110728807)
--(axis cs:37,0.419017319626551)
--(axis cs:36,0.419475142606601)
--(axis cs:35,0.421951719506467)
--(axis cs:34,0.42075724580964)
--(axis cs:33,0.423836039306231)
--(axis cs:32,0.424142422029795)
--(axis cs:31,0.422754486648629)
--(axis cs:30,0.420989766013576)
--(axis cs:29,0.420666745817167)
--(axis cs:28,0.419351920992971)
--(axis cs:27,0.415725342290887)
--(axis cs:26,0.412113302617593)
--(axis cs:25,0.410040136547094)
--(axis cs:24,0.409229461443346)
--(axis cs:23,0.408103393571542)
--(axis cs:22,0.410446506485328)
--(axis cs:21,0.408553366712178)
--(axis cs:20,0.409611923445171)
--(axis cs:19,0.408993990324152)
--(axis cs:18,0.401441940531968)
--(axis cs:17,0.397491253891929)
--(axis cs:16,0.389054748345232)
--(axis cs:15,0.386266855493063)
--(axis cs:14,0.376362987090446)
--(axis cs:13,0.375044471467757)
--(axis cs:12,0.369435048518945)
--(axis cs:11,0.366557533516312)
--(axis cs:10,0.362521068305531)
--(axis cs:9,0.358839630962664)
--(axis cs:8,0.34435918161231)
--(axis cs:7,0.333708317074815)
--(axis cs:6,0.311824701118091)
--(axis cs:5,0.28883685367419)
--(axis cs:4,0.285278437361193)
--(axis cs:3,0.274637506428836)
--(axis cs:2,0.34024040619374)
--(axis cs:1,0.321085720116304)
--(axis cs:0,0.206893677482353)
--cycle;

\addplot [line width=0.7pt, mark=o, mark repeat=8,banditColor, forget plot]
table {%
0 0.0988548994064331
1 0.142295479774475
2 0.127813816070557
3 0.0599056482315063
4 0.0776703357696533
5 0.109409332275391
6 0.165736436843872
7 0.206256628036499
8 0.245223760604858
9 0.271758556365967
10 0.286960482597351
11 0.300808787345886
12 0.316607713699341
13 0.332022666931152
15 0.348174810409546
16 0.357172250747681
17 0.359153270721436
18 0.362989902496338
19 0.365340113639832
20 0.36944317817688
21 0.372057199478149
22 0.373749256134033
23 0.376111507415771
24 0.378909945487976
25 0.38059139251709
26 0.383705258369446
27 0.387945652008057
28 0.392860889434814
29 0.397006988525391
30 0.400584936141968
32 0.403578639030457
34 0.407428860664368
35 0.407323002815247
36 0.409071207046509
37 0.408803343772888
38 0.407253861427307
39 0.405249357223511
40 0.403500318527222
42 0.404738783836365
44 0.404553771018982
46 0.405867695808411
47 0.407678365707397
48 0.408429145812988
49 0.407562255859375
50 0.409066200256348
51 0.408887624740601
52 0.407782077789307
53 0.408700227737427
54 0.409342050552368
55 0.410316348075867
57 0.413039088249207
58 0.414635896682739
59 0.415545463562012
60 0.416878819465637
61 0.417773962020874
63 0.42052686214447
64 0.420849084854126
65 0.420316696166992
66 0.420037627220154
67 0.42112398147583
68 0.420831680297852
69 0.421644806861877
71 0.423576593399048
72 0.422553539276123
73 0.421865224838257
74 0.420295238494873
75 0.417214632034302
76 0.41630482673645
77 0.414712071418762
78 0.412464499473572
79 0.410566687583923
80 0.408941388130188
81 0.406578779220581
82 0.40248441696167
83 0.399063229560852
84 0.394567966461182
85 0.393045902252197
86 0.390532732009888
87 0.388466715812683
88 0.38761305809021
89 0.38724684715271
90 0.386250019073486
91 0.385511159896851
92 0.38358211517334
93 0.38257884979248
94 0.379940748214722
96 0.377217531204224
98 0.375530123710632
99 0.375960826873779
};
\addplot [line width=0.7pt, mark=square, mark repeat=8,SARSAColor, forget plot]
table {%
0 0.0988597869873047
1 0.142294645309448
2 0.131442904472351
3 0.0788184404373169
4 0.11842954158783
5 0.148706912994385
6 0.197088360786438
7 0.230733633041382
8 0.258587241172791
9 0.28597104549408
10 0.297797203063965
11 0.305666208267212
12 0.317539930343628
13 0.327860474586487
14 0.337080836296082
15 0.347928524017334
16 0.358494520187378
17 0.36931324005127
18 0.378336191177368
19 0.390150308609009
20 0.397239804267883
21 0.40121853351593
22 0.405727624893188
23 0.412452816963196
24 0.419656276702881
25 0.426467180252075
26 0.432287216186523
27 0.439162850379944
28 0.444419503211975
29 0.449241042137146
30 0.453052639961243
31 0.456213235855103
33 0.461409568786621
34 0.462583303451538
35 0.463291168212891
36 0.464834690093994
37 0.466840744018555
38 0.468262434005737
39 0.470829486846924
40 0.472642302513123
41 0.475849270820618
42 0.480100631713867
43 0.482224941253662
44 0.483879327774048
45 0.487204313278198
46 0.489724397659302
47 0.491132974624634
48 0.491811156272888
49 0.493494033813477
50 0.494239211082458
51 0.494356870651245
52 0.495524406433105
54 0.499150395393372
55 0.501594543457031
56 0.504412889480591
58 0.507771611213684
59 0.5103759765625
60 0.513382196426392
61 0.515450477600098
62 0.51678204536438
63 0.516773343086243
64 0.517991185188293
67 0.520706176757812
68 0.520394682884216
69 0.521172523498535
70 0.520141243934631
71 0.519634604454041
72 0.520161867141724
73 0.519104242324829
74 0.517522811889648
75 0.514296054840088
76 0.511558294296265
77 0.509137868881226
78 0.506253123283386
79 0.504052400588989
80 0.503660917282104
81 0.50124716758728
82 0.497588753700256
83 0.494365096092224
84 0.489921092987061
85 0.487934947013855
87 0.485222935676575
90 0.48438549041748
91 0.484522581100464
92 0.483737468719482
93 0.480620265007019
94 0.480748653411865
95 0.478974342346191
96 0.476837992668152
97 0.477042436599731
99 0.478819727897644
};
\addplot [line width=0.7pt, mark=x, mark repeat=8,QLearningColor, forget plot]
table {%
0 0.0988597869873047
1 0.142294645309448
2 0.131442904472351
3 0.0788184404373169
4 0.11842954158783
5 0.148706912994385
6 0.197088360786438
7 0.230733633041382
8 0.258587241172791
9 0.28597104549408
10 0.297797203063965
11 0.305666208267212
12 0.317539930343628
13 0.327860474586487
14 0.337080836296082
15 0.347928524017334
16 0.358494520187378
17 0.36931324005127
18 0.378336191177368
19 0.390150308609009
20 0.397216320037842
21 0.401196360588074
22 0.405706763267517
23 0.41243302822113
24 0.419637441635132
25 0.426449298858643
26 0.432291507720947
27 0.439187526702881
28 0.444481015205383
29 0.449488162994385
30 0.453573942184448
31 0.456858992576599
32 0.459190130233765
33 0.462348222732544
37 0.467966318130493
38 0.468648672103882
39 0.471759796142578
40 0.473519921302795
41 0.476658225059509
42 0.480304002761841
44 0.484430313110352
45 0.487324595451355
46 0.489198207855225
47 0.490610599517822
48 0.491300106048584
49 0.493401050567627
50 0.494531273841858
51 0.494761109352112
53 0.497650027275085
55 0.502330780029297
56 0.504711627960205
57 0.506290435791016
58 0.508291602134705
59 0.51072359085083
60 0.513631224632263
61 0.515664339065552
62 0.516593217849731
63 0.517006158828735
64 0.518734812736511
67 0.522090673446655
69 0.522563934326172
71 0.521615386009216
72 0.522148728370667
73 0.520469427108765
74 0.518527388572693
76 0.513522386550903
77 0.511706471443176
78 0.508819460868835
80 0.50528085231781
81 0.502853751182556
82 0.499546647071838
83 0.497032880783081
84 0.493219137191772
86 0.489466547966003
87 0.488487362861633
88 0.488317370414734
90 0.486619114875793
91 0.486359119415283
92 0.485787391662598
93 0.483007192611694
94 0.481085181236267
95 0.478295564651489
96 0.474618554115295
97 0.475096821784973
98 0.47614574432373
99 0.478044271469116
};
\addplot [line width=0.7pt, mark=triangle, mark repeat=8,DeepSARSAColor, forget plot]
table {%
0 0.137488126754761
1 0.267175316810608
2 0.295955061912537
3 0.226541757583618
4 0.242515087127686
5 0.245140075683594
6 0.273305892944336
7 0.293992400169373
8 0.305829882621765
9 0.321192741394043
10 0.327096223831177
11 0.327616930007935
12 0.335885524749756
13 0.341461539268494
14 0.34465217590332
16 0.358876585960388
17 0.368117809295654
18 0.374067068099976
19 0.379371404647827
20 0.38240921497345
21 0.382791042327881
22 0.382887125015259
23 0.381889581680298
24 0.385200977325439
26 0.387503743171692
27 0.391074895858765
29 0.396156311035156
30 0.39746630191803
31 0.398067235946655
33 0.398419380187988
34 0.396811366081238
35 0.397284746170044
37 0.395529747009277
38 0.395673751831055
39 0.396553635597229
40 0.396427989006042
41 0.397528171539307
44 0.403957605361938
45 0.40505576133728
46 0.405462861061096
47 0.405484318733215
48 0.405875444412231
49 0.404824614524841
51 0.405529022216797
52 0.403914093971252
53 0.403496742248535
55 0.404574513435364
56 0.405819416046143
57 0.407481670379639
58 0.408542633056641
59 0.411076545715332
60 0.414052248001099
61 0.416201114654541
62 0.417492032051086
64 0.417507410049438
66 0.417316317558289
67 0.417929649353027
68 0.418162941932678
69 0.417634129524231
70 0.41751503944397
71 0.417699575424194
72 0.416757106781006
73 0.417160749435425
74 0.416303515434265
75 0.412908792495728
76 0.411995649337769
77 0.408200263977051
78 0.405126333236694
79 0.402554869651794
80 0.40105938911438
81 0.397126913070679
82 0.394185543060303
83 0.39076828956604
84 0.3870849609375
85 0.385430574417114
87 0.381393313407898
89 0.37941563129425
90 0.377628087997437
91 0.376602530479431
92 0.374659061431885
94 0.369448184967041
96 0.366197824478149
97 0.366726517677307
98 0.3703293800354
99 0.370143294334412
};
\addplot [line width=0.7pt, mark=diamond,mark repeat=8, DDQLColor, forget plot]
table {%
0 0.137488126754761
1 0.267175316810608
2 0.295955061912537
3 0.226541757583618
4 0.242515087127686
5 0.245140075683594
6 0.273305892944336
7 0.293992400169373
8 0.305829882621765
9 0.321192741394043
10 0.327096223831177
11 0.327616930007935
12 0.335885524749756
13 0.341461539268494
14 0.34465217590332
16 0.358876585960388
17 0.368117809295654
18 0.374067068099976
19 0.379347085952759
20 0.382386207580566
21 0.382769823074341
22 0.382777214050293
23 0.381563186645508
24 0.384891867637634
25 0.385847568511963
26 0.387101411819458
27 0.390496253967285
28 0.39448869228363
29 0.396318912506104
30 0.397720813751221
31 0.399441480636597
32 0.399939775466919
33 0.399625539779663
34 0.396636247634888
35 0.396548271179199
36 0.395803689956665
37 0.394240498542786
38 0.394574165344238
39 0.393196702003479
40 0.392870545387268
41 0.392799854278564
42 0.393502473831177
43 0.393914580345154
44 0.393689870834351
45 0.395290017127991
46 0.396360635757446
47 0.397749781608582
48 0.397959113121033
49 0.398792624473572
50 0.399056196212769
52 0.397681474685669
54 0.397720575332642
55 0.39614999294281
56 0.393949866294861
58 0.395731568336487
59 0.397966027259827
60 0.399903774261475
63 0.399440169334412
65 0.395859360694885
67 0.396558046340942
68 0.396254777908325
69 0.396567344665527
70 0.395681262016296
71 0.394431114196777
72 0.394920229911804
73 0.394587397575378
74 0.393579244613647
75 0.391090035438538
76 0.38964307308197
77 0.386340975761414
78 0.381874680519104
79 0.380530953407288
80 0.377636671066284
81 0.375409126281738
82 0.372084617614746
83 0.370105624198914
84 0.367028594017029
85 0.365445852279663
86 0.361613035202026
88 0.358271360397339
90 0.357338905334473
92 0.354197025299072
93 0.352637767791748
94 0.349600553512573
95 0.349764347076416
96 0.349436640739441
97 0.350576996803284
98 0.353257656097412
99 0.355376243591309
};
\addplot [line width=1pt, red, dashed, forget plot]
table {%
0 0.686397075653076
100 0.686397075653076
};
\end{axis}

\end{tikzpicture}


==> plots/boxplot_outliers_cropped.tex <==
% This file was created with tikzplotlib v0.10.1.
% This file was created with tikzplotlib v0.10.1.
\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkseagreen12719397}{RGB}{127,193,97}
\definecolor{darkslateblue60101130}{RGB}{60,101,130}
\definecolor{darkslateblue6789129}{RGB}{67,89,129}
\definecolor{darkslateblue7375126}{RGB}{73,75,126}
\definecolor{darkslateblue7456115}{RGB}{74,56,115}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray40}{RGB}{40,40,40}
\definecolor{indigo703597}{RGB}{70,35,97}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen51151124}{RGB}{51,151,124}
\definecolor{mediumseagreen69166119}{RGB}{69,166,119}
\definecolor{mediumseagreen97183112}{RGB}{97,183,112}
\definecolor{seagreen45136126}{RGB}{45,136,126}
\definecolor{seagreen48124128}{RGB}{48,124,128}
\definecolor{seagreen54113129}{RGB}{54,113,129}
\definecolor{yellowgreen15719874}{RGB}{157,198,74}
\definecolor{yellowgreen18920051}{RGB}{189,200,51}

\begin{axis}[
axis line style={lightgray204},
tick align=outside,
x grid style={lightgray204},
xmajorticks=false,
xmin=-0.5, xmax=13.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={Bandit,DSGSARSA,DSGQLearning,DeepSARSA,DDQL,800,900,1000,805,905,1005,810,910,1010},
y grid style={lightgray204},
ymajorgrids,
ymajorticks=true,
ytick pos=left,
ymin=100, ymax=2346.1957606,
ytick={500,1500},
yticklabels={500,1500},
ytick style={color=darkslategray38},
height=0.3\linewidth,
width=0.95\linewidth,
]
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray40}, only marks]
table {%
0 624.766540527344
0 187.231079101562
0 624.898620605469
0 131.98469543457
0 644.39111328125
0 171.898147583008
0 1028.2890625
0 171.949417114258
0 643.936096191406
0 124.478378295898
0 531.662292480469
0 122.835632324219
0 592.927673339844
0 173.449935913086
0 710.489624023438
0 153.540298461914
0 711.736511230469
0 291.679168701172
0 733.092346191406
0 131.90983581543
0 822.308044433594
0 195.298889160156
0 731.687866210938
0 196.250671386719
0 631.551940917969
0 191.481140136719
0 810.959167480469
0 132.678009033203
0 535.729309082031
0 131.617645263672
0 564.237243652344
0 153.130462646484
0 591.633178710938
0 152.811279296875
0 1084.01586914062
0 190.410568237305
0 594.922607421875
0 192.31428527832
0 791.733276367188
0 132.280258178711
0 544.269897460938
0 132.017593383789
0 560.770385742188
0 132.664947509766
0 564.387329101562
0 153.011856079102
0 554.522338867188
0 152.722534179688
0 672.750854492188
0 222.040573120117
0 901.6611328125
0 133.734039306641
0 987.206604003906
0 152.183944702148
0 1144.13293457031
0 122.614776611328
0 673.006469726562
0 197.868423461914
0 631.639709472656
0 131.669723510742
0 1033.15319824219
0 132.072570800781
0 732.329162597656
0 133.011627197266
0 677.991027832031
0 132.586410522461
0 543.404541015625
0 133.638092041016
0 575.104553222656
0 121.674430847168
0 644.5009765625
0 122.979866027832
0 563.989379882812
0 149.51448059082
0 556.15966796875
0 121.37183380127
0 558.360534667969
0 152.145950317383
0 680.033569335938
0 132.778030395508
0 543.744262695312
0 123.902732849121
0 544.76318359375
0 122.367057800293
0 625.661437988281
0 138.258865356445
0 555.776428222656
0 132.890884399414
0 731.535034179688
0 133.666427612305
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray40}, only marks]
table {%
1 532.336120605469
1 132.022033691406
1 591.947998046875
1 151.79670715332
1 631.586730957031
1 123.157997131348
1 590.729431152344
1 153.588272094727
1 643.337951660156
1 153.492004394531
1 624.898620605469
1 173.170654296875
1 1063.56262207031
1 152.858978271484
1 582.340942382812
1 162.727005004883
1 657.617248535156
1 143.401870727539
1 696.003479003906
1 172.073257446289
1 691.965515136719
1 139.006454467773
1 556.906921386719
1 126.883590698242
1 556.225402832031
1 124.734413146973
1 592.451110839844
1 121.385185241699
1 977.407531738281
1 160.183135986328
1 1158.68505859375
1 237.027435302734
1 649.64306640625
1 232.501739501953
1 677.800659179688
1 223.790542602539
1 810.959167480469
1 132.678009033203
1 544.792114257812
1 132.699111938477
1 691.132385253906
1 133.029312133789
1 551.701782226562
1 136.655197143555
1 752.33251953125
1 151.130859375
1 562.925720214844
1 152.787445068359
1 693.2470703125
1 153.732604980469
1 655.816833496094
1 192.349548339844
1 822.595764160156
1 155.593887329102
1 762.737854003906
1 217.146850585938
1 1325.38073730469
1 192.215606689453
1 622.250366210938
1 197.886428833008
1 633.500061035156
1 152.079208374023
1 610.288269042969
1 131.657974243164
1 997.388427734375
1 202.211959838867
1 656.329956054688
1 224.400924682617
1 712.224182128906
1 162.16130065918
1 892.188598632812
1 158.378295898438
1 716.796142578125
1 152.566955566406
1 634.894714355469
1 154.428512573242
1 557.619445800781
1 154.75422668457
1 1231.65222167969
1 132.653915405273
1 558.733825683594
1 152.742630004883
1 1044.06921386719
1 259.530242919922
1 1032.26916503906
1 152.32844543457
1 710.283508300781
1 150.510635375977
1 579.128234863281
1 132.974197387695
1 552.314880371094
1 124.651268005371
1 544.501831054688
1 143.702713012695
1 691.713012695312
1 255.00944519043
1 752.400146484375
1 156.301330566406
1 1010.689453125
1 233.636642456055
1 1010.90283203125
1 121.797348022461
1 575.800170898438
1 132.175308227539
1 591.645751953125
1 144.173889160156
1 672.313903808594
1 125.339920043945
1 1123.99768066406
1 132.554870605469
1 572.090393066406
1 154.878631591797
1 661.85302734375
1 133.528915405273
1 939.205627441406
1 202.794021606445
1 764.03515625
1 155.706207275391
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray40}, only marks]
table {%
2 624.766540527344
2 157.887023925781
2 592.127197265625
2 172.057464599609
2 644.456359863281
2 216.138259887695
2 651.583557128906
2 192.28596496582
2 624.898620605469
2 154.551895141602
2 703.604125976562
2 153.789291381836
2 612.868469238281
2 168.732055664062
2 774.67529296875
2 159.643280029297
2 675.78369140625
2 123.768501281738
2 697.624328613281
2 192.764678955078
2 623.887451171875
2 153.409744262695
2 670.152038574219
2 156.10139465332
2 556.655456542969
2 135.904586791992
2 610.985473632812
2 132.139678955078
2 1085.66040039062
2 152.444702148438
2 571.617309570312
2 152.399230957031
2 1650.35363769531
2 132.68017578125
2 931.627990722656
2 220.730804443359
2 658.096557617188
2 185.099685668945
2 743.421875
2 214.025741577148
2 631.119323730469
2 143.307601928711
2 565.751708984375
2 135.608413696289
2 557.314453125
2 152.790969848633
2 633.721069335938
2 153.256881713867
2 1410.61499023438
2 160.62272644043
2 611.423583984375
2 128.986907958984
2 758.477966308594
2 151.745223999023
2 632.036071777344
2 124.16658782959
2 1052.18505859375
2 171.771560668945
2 630.119567871094
2 152.722534179688
2 744.536926269531
2 133.167877197266
2 572.201904296875
2 138.642135620117
2 539.973999023438
2 124.103088378906
2 657.521057128906
2 154.345611572266
2 616.477722167969
2 154.144027709961
2 827.336730957031
2 270.561279296875
2 762.767272949219
2 165.703521728516
2 612.374755859375
2 162.508056640625
2 831.712646484375
2 133.196273803711
2 643.740417480469
2 154.515823364258
2 632.727905273438
2 121.920043945312
2 610.7353515625
2 147.105010986328
2 552.7265625
2 141.946502685547
2 959.428161621094
2 354.391387939453
2 1344.80236816406
2 918.168579101562
2 164.430633544922
2 719.845458984375
2 160.940719604492
2 728.623840332031
2 154.908706665039
2 633.237121582031
2 136.203002929688
2 672.352844238281
2 213.089782714844
2 651.676635742188
2 131.675796508789
2 543.964416503906
2 131.602355957031
2 544.729553222656
2 139.557998657227
2 543.6484375
2 133.096725463867
2 536.280395507812
2 122.732139587402
2 554.613098144531
2 131.824172973633
2 615.822387695312
2 121.609146118164
2 710.033508300781
2 261.763824462891
2 771.60107421875
2 133.067352294922
2 571.876770019531
2 132.377822875977
2 543.184875488281
2 132.409561157227
2 609.290344238281
2 167.937042236328
2 575.062683105469
2 152.769638061523
2 2234.47216796875
2 132.765914916992
2 661.205627441406
2 125.154067993164
2 531.891479492188
2 131.831787109375
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray40}, only marks]
table {%
3 472.610229492188
3 1092.07397460938
3 262.818572998047
3 887.834167480469
3 151.47331237793
3 610.748962402344
3 179.589721679688
3 691.529663085938
3 122.834953308105
3 608.953918457031
3 175.291946411133
3 685.265380859375
3 136.710998535156
3 563.505920410156
3 132.675415039062
3 937.588195800781
3 153.050598144531
3 577.055114746094
3 140.103332519531
3 691.474609375
3 175.598098754883
3 625.115234375
3 144.037536621094
3 552.632202148438
3 134.995666503906
3 651.616577148438
3 131.985595703125
3 544.01171875
3 133.428314208984
3 534.482055664062
3 133.1943359375
3 569.385803222656
3 121.306571960449
3 543.697570800781
3 132.634231567383
3 543.91552734375
3 143.375579833984
3 644.608337402344
3 184.451278686523
3 825.6455078125
3 132.635147094727
3 623.617004394531
3 122.139068603516
3 752.359191894531
3 135.669418334961
3 671.710632324219
3 136.645111083984
3 672.230163574219
3 125.231727600098
3 527.401611328125
3 123.575965881348
3 858.087890625
3 154.674987792969
3 1024.01843261719
3 155.044235229492
3 652.727478027344
3 125.750617980957
3 612.186950683594
3 131.699005126953
3 1484.87158203125
3 170.827072143555
3 571.901245117188
3 162.044403076172
3 625.035278320312
3 132.765441894531
3 656.852355957031
3 162.312606811523
3 1054.4404296875
3 133.494812011719
3 543.871704101562
3 135.796691894531
3 999.822448730469
3 133.40007019043
3 843.358642578125
3 216.311874389648
3 622.662719726562
3 171.571029663086
3 790.632080078125
3 135.571212768555
3 594.439331054688
3 150.559173583984
3 622.148620605469
3 131.521148681641
3 551.969299316406
3 133.120971679688
3 823.269409179688
3 315.991363525391
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray40}, only marks]
table {%
4 476.493316650391
4 1037.96557617188
4 163.023300170898
4 784.432983398438
4 229.94677734375
4 764.784606933594
4 136.420349121094
4 595.631408691406
4 122.978370666504
4 554.594055175781
4 153.699310302734
4 575.889526367188
4 150.513900756836
4 872.863586425781
4 155.603973388672
4 796.538146972656
4 123.824737548828
4 541.116821289062
4 131.048538208008
4 564.174499511719
4 137.259246826172
4 731.581115722656
4 192.301528930664
4 899.467468261719
4 162.514251708984
4 674.009582519531
4 133.378997802734
4 624.331237792969
4 132.619430541992
4 543.822631835938
4 131.755844116211
4 570.397766113281
4 132.500091552734
4 597.310241699219
4 152.774612426758
4 651.648620605469
4 223.530624389648
4 999.607788085938
4 133.296051025391
4 543.509094238281
4 132.320816040039
4 1143.63452148438
4 259.312591552734
4 879.494812011719
4 285.74951171875
4 712.222839355469
4 153.298049926758
4 674.995178222656
4 152.658828735352
4 558.416076660156
4 152.644638061523
4 557.657409667969
4 132.453353881836
4 633.979736328125
4 153.158660888672
4 583.894104003906
4 152.401336669922
4 818.22705078125
4 157.22444152832
4 698.342712402344
4 204.418121337891
4 719.966857910156
4 154.970764160156
4 558.017761230469
4 131.614471435547
4 613.6318359375
4 120.91471862793
4 663.787414550781
4 155.479034423828
4 563.760131835938
4 153.529602050781
4 587.361694335938
4 152.145538330078
4 1076.76611328125
4 136.067184448242
4 572.072143554688
4 151.881317138672
4 625.369812011719
4 131.437911987305
4 551.624938964844
4 150.348129272461
4 652.975463867188
4 220.624252319336
4 763.365051269531
4 242.317810058594
4 842.413024902344
4 154.223449707031
4 557.760131835938
4 132.793930053711
4 592.39111328125
4 152.343811035156
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray40}, only marks]
table {%
5 636.97705078125
5 170.508636474609
5 600.744689941406
5 137.899291992188
5 577.333923339844
5 127.237548828125
5 597.249328613281
5 125.618377685547
5 544.842590332031
5 128.060791015625
5 574.232116699219
5 120.367324829102
5 524.453002929688
5 124.059875488281
5 576.842834472656
5 137.16862487793
5 557.520751953125
5 121.718147277832
5 676.895629882812
5 126.269180297852
5 537.177795410156
5 124.274436950684
5 1076.90405273438
5 239.446731567383
5 1077.42553710938
5 125.819190979004
5 1043.78698730469
5 577.265930175781
5 137.938705444336
5 577.242309570312
5 123.302505493164
5 657.166564941406
5 157.545196533203
5 688.668579101562
5 137.176345825195
5 641.270568847656
5 128.030868530273
5 658.186157226562
5 124.19255065918
5 618.34228515625
5 138.247940063477
5 577.8564453125
5 137.738342285156
5 758.234069824219
5 324.917144775391
5 924.9677734375
5 137.811508178711
5 696.994873046875
5 152.252502441406
5 697.439270019531
5 128.473083496094
5 538.047668457031
5 137.7763671875
5 636.861694335938
5 138.754776000977
5 553.374572753906
5 138.52978515625
5 576.850646972656
5 159.013534545898
5 597.13720703125
5 160.497329711914
5 657.312683105469
5 126.323677062988
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray40}, only marks]
table {%
6 637.231994628906
6 130.01335144043
6 697.053588867188
6 123.552375793457
6 691.64208984375
6 126.733901977539
6 596.92041015625
6 176.931488037109
6 697.124633789062
6 130.408660888672
6 557.156127929688
6 156.62841796875
6 737.211791992188
6 137.174453735352
6 677.272644042969
6 157.987930297852
6 857.595886230469
6 156.837219238281
6 577.651000976562
6 157.869247436523
6 1025.00891113281
6 138.89860534668
6 737.057556152344
6 229.304183959961
6 837.219665527344
6 137.154357910156
6 761.533264160156
6 203.910110473633
6 718.295104980469
6 138.428375244141
6 596.988403320312
6 122.26350402832
6 683.793579101562
6 217.469421386719
6 640.338562011719
6 137.8974609375
6 556.981018066406
6 137.931045532227
6 657.201293945312
6 137.891464233398
6 557.799438476562
6 138.287933349609
6 583.008544921875
6 176.109832763672
6 577.661315917969
6 158.020751953125
6 1038.04699707031
6 170.683883666992
6 724.279541015625
6 157.257537841797
6 1076.86755371094
6 124.342903137207
6 725.845031738281
6 315.727905273438
6 797.005187988281
6 147.764694213867
6 639.887390136719
6 137.825485229492
6 538.167785644531
6 137.614212036133
6 577.191101074219
6 138.509490966797
6 540.986083984375
6 137.811477661133
6 656.605407714844
6 176.931121826172
6 577.592651367188
6 177.120590209961
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray40}, only marks]
table {%
7 737.145080566406
7 228.658889770508
7 653.179992675781
7 136.979919433594
7 577.258972167969
7 120.77042388916
7 580.243103027344
7 166.931259155273
7 637.632202148438
7 146.660339355469
7 597.211547851562
7 158.029876708984
7 597.301635742188
7 158.209381103516
7 618.13720703125
7 137.599044799805
7 544.228393554688
7 121.031044006348
7 639.021667480469
7 138.51594543457
7 1037.34143066406
7 163.108184814453
7 820.294067382812
7 120.519256591797
7 1044.58923339844
7 186.11555480957
7 858.305480957031
7 446.629119873047
7 1044.26013183594
7 138.530059814453
7 617.052612304688
7 145.722183227539
7 557.174621582031
7 138.520141601562
7 657.406005859375
7 156.910629272461
7 556.937866210938
7 137.337265014648
7 1044.04150390625
7 257.247009277344
7 723.473449707031
7 138.786392211914
7 1117.248046875
7 132.085845947266
7 544.351013183594
7 128.756439208984
7 782.029541015625
7 158.958038330078
7 597.311767578125
7 146.327377319336
7 863.246520996094
7 244.638305664062
7 677.105712890625
7 161.622055053711
7 596.752258300781
7 137.271240234375
7 557.1162109375
7 138.038940429688
7 632.477844238281
7 124.124366760254
7 568.621337890625
7 163.503311157227
7 603.248962402344
7 143.492218017578
7 597.688232421875
7 129.174606323242
7 657.203125
7 158.394393920898
7 857.767517089844
7 177.26155090332
7 617.265441894531
7 156.491577148438
7 580.801391601562
7 157.451019287109
7 683.016906738281
7 141.180450439453
7 1044.42065429688
7 163.51611328125
7 576.995666503906
7 137.128189086914
7 617.312805175781
7 157.08610534668
7 557.976013183594
7 146.636444091797
7 557.253723144531
7 129.130279541016
7 1111.22900390625
7 158.067749023438
7 1177.12878417969
7 137.374572753906
7 626.769592285156
7 158.225051879883
7 597.970397949219
7 163.286254882812
7 796.917297363281
7 168.688705444336
7 657.627624511719
7 222.581832885742
7 679.325378417969
7 141.509811401367
7 1139.10876464844
7 201.584838867188
7 638.202819824219
7 129.7958984375
7 1178.82922363281
7 121.880401611328
7 810.3720703125
7 146.080307006836
7 760.376892089844
7 277.18017578125
7 737.298095703125
7 155.070190429688
7 1042.80920410156
7 257.577758789062
7 716.880187988281
7 137.268997192383
7 1077.45520019531
7 158.097503662109
7 578.772888183594
7 156.613128662109
7 563.701110839844
7 145.339004516602
7 1096.97485351562
7 158.962661743164
7 590.616455078125
7 137.331848144531
7 760.153076171875
7 199.775909423828
7 610.858215332031
7 157.2392578125
7 625.371643066406
7 157.030654907227
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray40}, only marks]
table {%
8 577.298767089844
8 157.255844116211
8 737.633728027344
8 160.970367431641
8 575.382019042969
8 121.483337402344
8 657.432006835938
8 156.844772338867
8 658.123107910156
8 137.345703125
8 777.001342773438
8 157.137420654297
8 624.195434570312
8 125.950286865234
8 670.108459472656
8 125.76668548584
8 658.353759765625
8 179.240356445312
8 677.556030273438
8 241.189041137695
8 1077.01574707031
8 219.352249145508
8 657.370910644531
8 122.374893188477
8 677.478210449219
8 121.812377929688
8 557.4140625
8 156.945220947266
8 661.792175292969
8 137.02685546875
8 622.030578613281
8 137.018920898438
8 1000.84204101562
8 137.49137878418
8 556.726440429688
8 137.69970703125
8 577.337646484375
8 137.001052856445
8 575.281921386719
8 159.723876953125
8 576.948181152344
8 130.537322998047
8 536.996276855469
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray40}, only marks]
table {%
9 678.732421875
9 120.794876098633
9 551.329528808594
9 139.419586181641
9 738.617431640625
9 139.589294433594
9 559.062683105469
9 158.348297119141
9 758.989807128906
9 139.615020751953
9 1076.99133300781
9 163.079284667969
9 567.016296386719
9 162.687774658203
9 597.423461914062
9 189.06379699707
9 618.534118652344
9 137.970748901367
9 578.748840332031
9 133.965927124023
9 1025.19677734375
9 158.69091796875
9 580.22314453125
9 177.108535766602
9 644.849853515625
9 141.048629760742
9 658.855651855469
9 139.686080932617
9 598.909118652344
9 166.087417602539
9 699.342041015625
9 122.128875732422
9 858.939392089844
9 159.561264038086
9 619.091125488281
9 140.011505126953
9 698.928894042969
9 139.448501586914
9 1103.84887695312
9 159.120300292969
9 659.380859375
9 120.446922302246
9 538.957702636719
9 130.574356079102
9 703.5732421875
9 181.5517578125
9 699.10888671875
9 153.050170898438
9 638.9130859375
9 138.998565673828
9 540.186645507812
9 139.583831787109
9 579.004638671875
9 140.722915649414
9 678.585510253906
9 139.488739013672
9 1078.92236328125
9 239.037033081055
9 718.594970703125
9 139.660202026367
9 758.645751953125
9 178.063690185547
9 698.614562988281
9 172.420654296875
9 597.079223632812
9 123.987289428711
9 538.874206542969
9 127.70352935791
9 1102.81799316406
9 166.741668701172
9 677.794128417969
9 160.631607055664
9 719.466369628906
9 121.919876098633
9 538.567077636719
9 126.780258178711
9 623.50537109375
9 146.255096435547
9 711.852111816406
9 224.595260620117
9 662.063842773438
9 171.53401184082
9 644.017944335938
9 233.050735473633
9 658.925842285156
9 163.246475219727
9 766.798706054688
9 271.052459716797
9 947.642517089844
9 459.105804443359
9 1544.06140136719
9 157.606460571289
9 579.075134277344
9 127.07186126709
9 605.979736328125
9 143.194580078125
9 578.991394042969
9 130.860321044922
9 612.000366210938
9 140.004943847656
9 544.544006347656
9 140.467361450195
9 959.052490234375
9 158.987747192383
9 1179.03405761719
9 544.998901367188
9 138.611465454102
9 538.886901855469
9 135.77864074707
9 656.447631835938
9 136.689544677734
9 798.565002441406
9 314.69189453125
9 742.129699707031
9 200.41552734375
9 658.613952636719
9 154.25569152832
9 723.343811035156
9 139.640106201172
9 619.545532226562
9 159.336074829102
9 639.005981445312
9 219.631744384766
9 838.936462402344
9 139.878570556641
9 578.9140625
9 160.810791015625
9 1099
9 198.64714050293
9 1038.91674804688
9 359.319885253906
9 1071.15808105469
9 277.351409912109
9 798.86279296875
9 168.177429199219
9 946.743835449219
9 169.682571411133
9 610.507080078125
9 131.137069702148
9 625.595703125
9 138.680038452148
9 603.937072753906
9 139.722152709961
9 738.975341796875
9 139.743911743164
9 598.679992675781
9 177.629898071289
9 638.836730957031
9 139.94221496582
9 543.525817871094
9 139.339233398438
9 1539.02258300781
9 139.404159545898
9 579.066650390625
9 1039.82397460938
9 151.383804321289
9 680.943664550781
9 129.548461914062
9 538.237487792969
9 124.400085449219
9 539.823120117188
9 127.952041625977
9 558.878601074219
9 140.223754882812
9 801.330993652344
9 140.147842407227
9 639.377319335938
9 171.777053833008
9 655.538391113281
9 137.155120849609
9 1044.33312988281
9 143.25617980957
9 1024.72326660156
9 235.269134521484
9 699.693359375
9 139.52229309082
9 578.982421875
9 158.485534667969
9 658.985534667969
9 145.171600341797
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray40}, only marks]
table {%
10 640.441467285156
10 186.343994140625
10 601.27099609375
10 125.098258972168
10 698.736022949219
10 120.087936401367
10 523.269165039062
10 120.768898010254
10 568.225830078125
10 146.71110534668
10 600.216613769531
10 199.320831298828
10 680.279479980469
10 124.596206665039
10 603.986083984375
10 126.072555541992
10 640.275390625
10 146.257293701172
10 601.092834472656
10 167.880844116211
10 571.351623535156
10 160.771530151367
10 760.817443847656
10 261.280364990234
10 1040.48876953125
10 161.301132202148
10 1200.87158203125
10 146.932907104492
10 653.1064453125
10 165.783645629883
10 1102.2041015625
10 288.731109619141
10 1123.66357421875
10 141.818588256836
10 1380.46643066406
10 142.911346435547
10 642.81396484375
10 137.958236694336
10 544.209350585938
10 141.050659179688
10 557.5224609375
10 141.745727539062
10 561.94921875
10 161.838195800781
10 831.237915039062
10 341.899383544922
10 877.600830078125
10 147.250732421875
10 725.626281738281
10 142.289093017578
10 611.217712402344
10 181.829803466797
10 1044.30883789062
10 192.400787353516
10 620.28369140625
10 204.212448120117
10 609.475158691406
10 189.755432128906
10 797.762512207031
10 120.122283935547
10 534.561767578125
10 121.399810791016
10 560.609680175781
10 159.955291748047
10 580.507202148438
10 131.455978393555
10 533.909851074219
10 120.195785522461
10 580.253112792969
10 145.020126342773
10 580.299072265625
10 140.94856262207
10 1080.57385253906
10 224.379440307617
10 984.197875976562
10 120.444709777832
10 1165.28247070312
10 240.512573242188
10 1543.77978515625
10 400.676513671875
10 1080.50415039062
10 680.472473144531
10 141.029663085938
10 640.403137207031
10 141.388778686523
10 765.22265625
10 140.137985229492
10 540.495666503906
10 120.049819946289
10 1111.25622558594
10 261.247344970703
10 1044.0400390625
10 140.274612426758
10 544.55712890625
10 142.023742675781
10 661.095581054688
10 140.152297973633
10 621.882080078125
10 146.075134277344
10 623.080932617188
10 141.737564086914
10 580.540344238281
10 140.47233581543
10 740.4287109375
10 120.246078491211
10 660.541442871094
10 141.145568847656
10 620.805419921875
10 140.89143371582
10 1083.24877929688
10 148.703353881836
10 622.417846679688
10 131.982192993164
10 640.482543945312
10 140.466186523438
10 680.215637207031
10 141.104583740234
10 762.240478515625
10 141.034027099609
10 1540.20910644531
10 160.293182373047
10 580.484985351562
10 161.644561767578
10 660.472595214844
10 141.337371826172
10 607.708740234375
10 168.9228515625
10 791.181091308594
10 165.695953369141
10 1120.15234375
10 267.897705078125
10 767.406860351562
10 120.533058166504
10 760.902221679688
10 225.268829345703
10 1080.41906738281
10 340.897308349609
10 1044.33813476562
10 141.813262939453
10 560.751647949219
10 148.288940429688
10 600.454711914062
10 144.929260253906
10 570.244934082031
10 148.125946044922
10 563.642395019531
10 123.907623291016
10 1100.81018066406
10 244.773101806641
10 1041.88781738281
10 120.052238464355
10 660.645690917969
10 180.275756835938
10 760.445373535156
10 140.304306030273
10 544.093505859375
10 140.751083374023
10 626.853881835938
10 141.729919433594
10 560.615112304688
10 149.415084838867
10 662.362976074219
10 160.759841918945
10 797.921936035156
10 142.04801940918
10 1140.93127441406
10 340.416839599609
10 1280.62841796875
10 123.85733795166
10 1060.15686035156
10 281.350250244141
10 760.320617675781
10 140.125762939453
10 580.479187011719
10 146.579605102539
10 580.91796875
10 141.178436279297
10 680.718566894531
10 179.454803466797
10 761.096496582031
10 163.137283325195
10 1129.40942382812
10 204.852661132812
10 1024.60192871094
10 135.189682006836
10 623.705383300781
10 180.37467956543
10 1125.47290039062
10 140.065536499023
10 1238.83874511719
10 237.475936889648
10 959.387268066406
10 320.972930908203
10 1388.1923828125
10 624.351379394531
10 120.152976989746
10 540.327880859375
10 120.137512207031
10 820.179992675781
10 163.465118408203
10 621.05810546875
10 144.652267456055
10 640.8759765625
10 161.399887084961
10 577.7998046875
10 141.761947631836
10 561.135070800781
10 141.113372802734
10 543.815124511719
10 141.780426025391
10 720.378784179688
10 240.327255249023
10 664.636413574219
10 164.427154541016
10 661.712036132812
10 141.182250976562
10 718.12255859375
10 173.654678344727
10 1021.88836669922
10 164.701065063477
10 600.513244628906
10 165.848587036133
10 762.289306640625
10 180.592437744141
10 620.935302734375
10 160.526733398438
10 700.1455078125
10 141.390884399414
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray40}, only marks]
table {%
11 680.124755859375
11 219.811782836914
11 643.771362304688
11 141.473037719727
11 579.776672363281
11 160.035049438477
11 839.991271972656
11 340.508483886719
11 1440.18017578125
11 221.950820922852
11 1420.33850097656
11 120.639198303223
11 610.711242675781
11 120.349411010742
11 560.023620605469
11 122.221984863281
11 728.920776367188
11 158.25569152832
11 574.525085449219
11 160.585037231445
11 599.874755859375
11 162.539764404297
11 790.556335449219
11 140.820159912109
11 625.654113769531
11 127.328109741211
11 620.635803222656
11 140.937377929688
11 680.238830566406
11 159.892868041992
11 700.220520019531
11 140.788360595703
11 1043.8388671875
11 240.497894287109
11 1043.77075195312
11 140.580993652344
11 620.332458496094
11 129.882385253906
11 544.192443847656
11 140.960403442383
11 1040.14172363281
11 141.003311157227
11 1077.82446289062
11 139.853378295898
11 1125.38488769531
11 120.914260864258
11 661.079711914062
11 123.000114440918
11 600.588684082031
11 140.302444458008
11 640.379333496094
11 160.331619262695
11 640.520080566406
11 140.945709228516
11 599.933776855469
11 152.716003417969
11 660.011108398438
11 201.29133605957
11 710.901245117188
11 157.743927001953
11 560.296020507812
11 160.233428955078
11 660.222351074219
11 127.845588684082
11 680.252807617188
11 120.571601867676
11 600.607238769531
11 124.249534606934
11 524.442687988281
11 1100.24536132812
11 120.183807373047
11 640.452392578125
11 193.149200439453
11 623.838195800781
11 140.83283996582
11 611.000061035156
11 132.349807739258
11 920.194213867188
11 400.120880126953
11 940.260192871094
11 120.282249450684
11 552.579223632812
11 122.826789855957
11 1339.81762695312
11 141.329193115234
11 580.486755371094
11 150.395294189453
11 1143.79797363281
11 419.558013916016
11 1060.1865234375
11 501.754150390625
11 1020.16528320312
11 179.988998413086
11 658.394226074219
11 160.822265625
11 792.499633789062
11 160.766098022461
11 665.157775878906
11 184.01513671875
11 679.045349121094
11 192.427917480469
11 1023.76324462891
11 379.846984863281
11 820.426147460938
11 184.812759399414
11 660.311950683594
11 140.9072265625
11 600.59521484375
11 200.082214355469
11 606.161376953125
11 190.867858886719
11 1080.20007324219
11 140.709548950195
11 580.179870605469
11 139.927917480469
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray40}, only marks]
table {%
12 565.444519042969
12 148.496185302734
12 572.047180175781
12 142.109558105469
12 546.811401367188
12 142.369384765625
12 584.14404296875
12 126.517127990723
12 1043.71325683594
12 582.314636230469
12 160.69514465332
12 702.636962890625
12 121.304908752441
12 578.036010742188
12 142.199096679688
12 703.25244140625
12 122.5673828125
12 601.201049804688
12 145.752410888672
12 750.728515625
12 142.235397338867
12 1161.7255859375
12 441.364379882812
12 1043.59790039062
12 121.782760620117
12 641.275939941406
12 142.543090820312
12 601.577758789062
12 160.662826538086
12 861.328308105469
12 121.809791564941
12 661.817077636719
12 161.278518676758
12 637.466979980469
12 121.333915710449
12 632.240112304688
12 226.099655151367
12 961.651672363281
12 142.29704284668
12 822.028991699219
12 161.672088623047
12 624.002685546875
12 1041.20983886719
12 121.648658752441
12 529.83056640625
12 1301.26745605469
12 162.151077270508
12 883.172607421875
12 122.878112792969
12 579.626098632812
12 141.372009277344
12 561.7802734375
12 133.00569152832
12 881.677673339844
12 146.699859619141
12 897.760070800781
12 163.139923095703
12 661.34423828125
12 120.001777648926
12 602.35986328125
12 142.116134643555
12 581.659118652344
12 141.549179077148
12 581.626220703125
12 122.099830627441
12 601.336181640625
12 166.583145141602
12 1077.1826171875
12 142.917617797852
12 1341.54138183594
12 168.96745300293
12 725.481384277344
12 142.130645751953
12 621.59423828125
12 142.163772583008
12 623.681701660156
12 142.014862060547
12 568.013916015625
12 147.351699829102
12 721.166809082031
12 142.547439575195
12 1044.05895996094
12 142.706130981445
12 1082.00610351562
12 142.246337890625
12 771.181396484375
12 241.398895263672
12 1081.58618164062
12 221.446060180664
12 1132.56774902344
12 562.009887695312
12 142.980316162109
12 575.066040039062
12 173.354339599609
12 745.629211425781
12 155.533843994141
12 1201.74389648438
12 143.462463378906
12 721.642700195312
12 142.700485229492
12 681.234008789062
12 130.62077331543
12 701.242919921875
12 140.718643188477
12 692.280578613281
12 142.398666381836
12 693.673522949219
12 142.714019775391
12 621.74560546875
12 142.092376708984
12 601.46728515625
12 186.88330078125
12 734.934448242188
12 177.473815917969
12 661.992309570312
12 146.454025268555
12 642.245239257812
12 142.10270690918
12 661.601745605469
12 121.43302154541
12 721.29248046875
12 130.214645385742
12 1024.22277832031
12 122.021087646484
12 731.205078125
12 261.595855712891
12 701.310119628906
12 135.923309326172
12 701.626098632812
12 131.515579223633
12 610.341247558594
12 142.619674682617
12 1221.70190429688
12 161.908355712891
12 581.617370605469
12 161.904205322266
12 641.654174804688
12 142.1044921875
12 841.64306640625
12 161.786437988281
12 764.596618652344
12 162.267364501953
12 661.6298828125
12 120.69652557373
12 563.973937988281
12 142.307876586914
12 721.932861328125
12 122.536888122559
12 624.251953125
12 142.974349975586
12 781.726318359375
12 161.016662597656
12 1181.52746582031
12 142.5234375
12 1075.28979492188
12 153.992858886719
12 642.101501464844
12 161.373870849609
12 561.646423339844
12 142.161315917969
12 581.451049804688
12 145.107040405273
12 821.560363769531
12 407.762939453125
12 852.569946289062
12 161.021636962891
12 581.463928222656
12 141.639602661133
12 566.714599609375
12 142.221328735352
12 1641.90881347656
12 133.167709350586
12 661.897216796875
12 169.394134521484
12 1381.52746582031
12 564.748962402344
12 142.75048828125
12 621.338439941406
12 142.022506713867
12 557.768859863281
12 142.160552978516
12 601.525085449219
12 142.263870239258
12 1181.65454101562
12 142.810531616211
12 672.182556152344
12 173.796844482422
12 753.676635742188
12 142.742828369141
12 921.691345214844
12 142.15315246582
12 543.582153320312
12 123.679946899414
12 581.591674804688
12 160.758224487305
12 561.829406738281
12 122.396186828613
12 712.508544921875
12 222.091369628906
12 624.473449707031
12 167.537628173828
12 745.855163574219
12 151.153915405273
12 763.204772949219
12 171.805038452148
12 641.557556152344
12 212.408187866211
12 681.616333007812
12 143.752792358398
12 1044.59155273438
12 124.865142822266
12 581.993408203125
12 167.411636352539
12 1110.60473632812
12 477.407745361328
12 1601.53369140625
12 142.648193359375
12 581.714294433594
12 121.267486572266
12 941.2431640625
12 221.564468383789
12 623.322692871094
12 162.11930847168
12 941.771667480469
12 142.318405151367
12 544.570434570312
12 142.566848754883
12 639.064086914062
12 210.665817260742
12 1245.47680664062
12 120.887390136719
12 1513.7412109375
12 122.090484619141
12 1141.58239746094
12 622.403991699219
12 161.560119628906
12 581.315246582031
12 142.827301025391
12 641.316711425781
12 130.647216796875
12 581.337585449219
12 143.349807739258
12 684.026794433594
12 142.181228637695
12 897.126892089844
12 147.338333129883
12 722.877502441406
12 252.795364379883
12 741.651672363281
12 172.442886352539
12 961.643249511719
12 133.163131713867
12 691.60107421875
12 142.190475463867
12 723.514404296875
12 162.284790039062
12 741.40478515625
12 142.425796508789
12 644.250244140625
12 124.868499755859
12 1061.5966796875
12 205.466400146484
12 622.060607910156
12 130.473831176758
12 1101.93237304688
12 142.165863037109
12 681.558959960938
12 142.118576049805
12 901.622924804688
12 341.620391845703
12 781.548889160156
12 142.038330078125
12 641.536193847656
12 143.394805908203
12 761.567443847656
12 181.409851074219
12 661.600341796875
12 143.689788818359
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray40}, only marks]
table {%
13 595.868774414062
13 144.789199829102
13 763.809387207031
13 164.712539672852
13 1258.30834960938
13 174.108413696289
13 1188.65747070312
13 123.099754333496
13 587.945190429688
13 168.21907043457
13 1083.86071777344
13 149.755523681641
13 573.710998535156
13 125.498847961426
13 677.452697753906
13 156.156555175781
13 923.340759277344
13 263.574005126953
13 863.860595703125
13 163.502700805664
13 1125.17944335938
13 144.753295898438
13 584.126159667969
13 124.872940063477
13 778.896179199219
13 144.667297363281
13 544.735168457031
13 144.72981262207
13 1423.65637207031
13 146.848220825195
13 623.504577636719
13 122.504096984863
13 686.142395019531
13 149.3388671875
13 1125.0029296875
13 124.270042419434
13 564.114379882812
13 145.180465698242
13 683.604370117188
13 166.641403198242
13 643.89306640625
13 192.797332763672
13 1044.60681152344
13 174.537048339844
13 1058.77600097656
13 144.06413269043
13 564.029296875
13 143.850570678711
13 583.52587890625
13 144.607620239258
13 644.686401367188
13 165.193405151367
13 577.669311523438
13 171.885940551758
13 623.640747070312
13 150.310836791992
13 603.287963867188
13 153.250579833984
13 689.092529296875
13 162.795593261719
13 735.938354492188
13 168.269515991211
13 643.606384277344
13 171.727615356445
13 1064.14184570312
13 124.228958129883
13 623.867370605469
13 144.790008544922
13 755.94482421875
13 263.316986083984
13 703.570068359375
13 263.14013671875
13 1143.65222167969
13 145.313888549805
13 703.50048828125
13 150.635238647461
13 608.118774414062
13 125.195343017578
13 643.310424804688
13 164.697387695312
13 623.519104003906
13 143.961654663086
13 551.987243652344
13 147.860946655273
13 583.335510253906
13 120.96891784668
13 703.2509765625
13 120.519027709961
13 572.318664550781
13 145.792739868164
13 583.6416015625
13 164.687026977539
13 771.05908203125
13 310.509918212891
13 737.075012207031
13 143.491271972656
13 783.230590820312
13 143.787780761719
13 683.230773925781
13 170.180435180664
13 823.665649414062
13 148.205978393555
13 803.264282226562
13 147.459182739258
13 611.058227539062
13 145.560958862305
13 648.88818359375
13 184.303451538086
13 1123.53344726562
13 224.884216308594
13 645.744934082031
13 163.731719970703
13 753.350158691406
13 143.1953125
13 724.255615234375
13 122.78394317627
13 653.483337402344
13 123.091522216797
13 543.578735351562
13 129.789947509766
13 543.923461914062
13 124.580673217773
13 543.56787109375
13 136.17724609375
13 544.775268554688
13 144.577331542969
13 623.576110839844
13 163.724212646484
13 783.723083496094
13 149.363464355469
13 1143.75305175781
13 181.779006958008
13 655.387512207031
13 170.860687255859
13 1131.09106445312
13 163.226348876953
13 712.09423828125
13 123.284393310547
13 747.510437011719
13 123.202033996582
13 549.713806152344
13 132.46484375
13 584.033508300781
13 142.959548950195
13 583.749938964844
13 183.607131958008
13 676.928283691406
13 163.431655883789
13 764.168395996094
13 123.097816467285
13 543.831726074219
13 123.929534912109
13 580.939758300781
13 144.085800170898
13 583.576721191406
13 164.320281982422
13 697.424011230469
13 144.576065063477
13 1048.58728027344
13 149.22200012207
13 583.577697753906
13 148.213470458984
13 631.784240722656
13 144.104507446289
13 766.512329101562
13 165.251174926758
13 843.669311523438
13 163.095932006836
13 1543.49096679688
13 223.981323242188
13 1123.59350585938
13 164.362869262695
13 684.518249511719
13 243.617599487305
};
\end{axis}

\end{tikzpicture}


==> plots/boxplot_time10_users.tex <==
% This file was created with tikzplotlib v0.10.1.
% This file was created with tikzplotlib v0.10.1.
\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}
\begin{tikzpicture}
\definecolor{darkcyan39126142}{RGB}{39,126,142}
\definecolor{darkseagreen12719397}{RGB}{127,193,97}
\definecolor{darkslateblue60101130}{RGB}{60,101,130}
\definecolor{darkslateblue6789129}{RGB}{67,89,129}
\definecolor{darkslateblue7375126}{RGB}{73,75,126}
\definecolor{darkslateblue7456115}{RGB}{74,56,115}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray40}{RGB}{40,40,40}
\definecolor{indigo703597}{RGB}{70,35,97}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen51151124}{RGB}{51,151,124}
\definecolor{mediumseagreen69166119}{RGB}{69,166,119}
\definecolor{mediumseagreen97183112}{RGB}{97,183,112}
\definecolor{seagreen45136126}{RGB}{45,136,126}
\definecolor{seagreen48124128}{RGB}{48,124,128}
\definecolor{seagreen54113129}{RGB}{54,113,129}
\definecolor{yellowgreen15719874}{RGB}{157,198,74}
\definecolor{yellowgreen18920051}{RGB}{189,200,51}

\begin{axis}[
axis line style={lightgray204},
tick align=outside,
x grid style={lightgray204},
%xlabel=\textcolor{darkslategray38}{policy},
xmajorticks=true,
xtick pos=left,
xmin=-0.5, xmax=13.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={\gls{mab},SARSA,Q-Learning,\gls{dsarsa},\gls{ddqn},8-00,8-05,8-10,9-00,9-05,9-10,10-00,10-05,10-10},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Application delay (ms)},
ytick={30,50,70},
ymajorgrids,
ymajorticks=true,
ytick pos=left,
ymin=14.1734583, ymax=95.8574177,
ytick style={color=darkslategray38},
height=0.45\linewidth,
width=0.95\linewidth
]
\addplot [line width=0.48pt, dashed, red]
table {%
-1 50.0
15 50.0
};
\path [draw=darkslategray40, fill=indigo703597, line width=0.48pt]
(axis cs:-0.4,31.568173)
--(axis cs:0.4,31.568173)
--(axis cs:0.4,32.6088315)
--(axis cs:-0.4,32.6088315)
--(axis cs:-0.4,31.568173)
--cycle;
\path [draw=darkslategray40, fill=darkslateblue7456115, line width=0.48pt]
(axis cs:0.6,31.599153)
--(axis cs:1.4,31.599153)
--(axis cs:1.4,36.017434)
--(axis cs:0.6,36.017434)
--(axis cs:0.6,31.599153)
--cycle;
\path [draw=darkslategray40, fill=darkslateblue7375126, line width=0.48pt]
(axis cs:1.6,31.59897125)
--(axis cs:2.4,31.59897125)
--(axis cs:2.4,35.7741525)
--(axis cs:1.6,35.7741525)
--(axis cs:1.6,31.59897125)
--cycle;
\path [draw=darkslategray40, fill=darkslateblue6789129, line width=0.48pt]
(axis cs:2.6,31.596827)
--(axis cs:3.4,31.596827)
--(axis cs:3.4,36.043262)
--(axis cs:2.6,36.043262)
--(axis cs:2.6,31.596827)
--cycle;
\path [draw=darkslategray40, fill=darkslateblue60101130, line width=0.48pt]
(axis cs:3.6,31.6100615)
--(axis cs:4.4,31.6100615)
--(axis cs:4.4,37.577941)
--(axis cs:3.6,37.577941)
--(axis cs:3.6,31.6100615)
--cycle;
\path [draw=darkslategray40, pattern=north west lines, pattern color=seagreen54113129, line width=0.48pt]
(axis cs:4.6,24.3879935)
--(axis cs:5.4,24.3879935)
--(axis cs:5.4,37.10257525)
--(axis cs:4.6,37.10257525)
--(axis cs:4.6,24.3879935)
--cycle;
\path [draw=darkslategray40, pattern=north west lines, pattern color=seagreen48124128, line width=0.48pt]
(axis cs:5.6,24.614181)
--(axis cs:6.4,24.614181)
--(axis cs:6.4,37.274615)
--(axis cs:5.6,37.274615)
--(axis cs:5.6,24.614181)
--cycle;
\path [draw=darkslategray40, pattern=north west lines, pattern color=seagreen45136126, line width=0.48pt]
(axis cs:6.6,26.8505745)
--(axis cs:7.4,26.8505745)
--(axis cs:7.4,40.165668)
--(axis cs:6.6,40.165668)
--(axis cs:6.6,26.8505745)
--cycle;
\path [draw=darkslategray40, pattern=north west lines, pattern color=mediumseagreen51151124, line width=0.48pt]
(axis cs:7.6,36.791438)
--(axis cs:8.4,36.791438)
--(axis cs:8.4,37.74236075)
--(axis cs:7.6,37.74236075)
--(axis cs:7.6,36.791438)
--cycle;
\path [draw=darkslategray40, pattern=north west lines, pattern color=mediumseagreen69166119, line width=0.48pt]
(axis cs:8.6,38.5454115)
--(axis cs:9.4,38.5454115)
--(axis cs:9.4,40.3072685)
--(axis cs:8.6,40.3072685)
--(axis cs:8.6,38.5454115)
--cycle;
\path [draw=darkslategray40, pattern=north west lines, pattern color=mediumseagreen97183112, line width=0.48pt]
(axis cs:9.6,41.183608)
--(axis cs:10.4,41.183608)
--(axis cs:10.4,42.7700535)
--(axis cs:9.6,42.7700535)
--(axis cs:9.6,41.183608)
--cycle;
\path [draw=darkslategray40, pattern=north west lines, pattern color=darkseagreen12719397, line width=0.48pt]
(axis cs:10.6,36.964114)
--(axis cs:11.4,36.964114)
--(axis cs:11.4,51.795805)
--(axis cs:10.6,51.795805)
--(axis cs:10.6,36.964114)
--cycle;
\path [draw=darkslategray40, pattern=north west lines, pattern color=yellowgreen15719874, line width=0.48pt]
(axis cs:11.6,40.190536)
--(axis cs:12.4,40.190536)
--(axis cs:12.4,56.390691)
--(axis cs:11.6,56.390691)
--(axis cs:11.6,40.190536)
--cycle;
\path [draw=darkslategray40, pattern=north west lines, pattern color=yellowgreen18920051, line width=0.48pt]
(axis cs:12.6,43.207439)
--(axis cs:13.4,43.207439)
--(axis cs:13.4,56.563233)
--(axis cs:12.6,56.563233)
--(axis cs:12.6,43.207439)
--cycle;
\addplot [line width=0.48pt, darkslategray40]
table {%
0 31.568172454834
0 30.0080146789551
};
\addplot [line width=0.48pt, darkslategray40]
table {%
0 32.6088333129883
0 34.1697578430176
};
\addplot [line width=0.48pt, darkslategray40]
table {%
-0.200000047683716 30.0080146789551
0.200000047683716 30.0080146789551
};
\addplot [line width=0.48pt, darkslategray40]
table {%
-0.200000047683716 34.1697578430176
0.200000047683716 34.1697578430176
};
\addplot [line width=0.48pt, darkslategray40]
table {%
1 31.599153
1 24.971743
};
\addplot [line width=0.48pt, darkslategray40]
table {%
1 36.017434
1 42.644647
};
\addplot [line width=0.48pt, darkslategray40]
table {%
0.8 24.971743
1.2 24.971743
};
\addplot [line width=0.48pt, darkslategray40]
table {%
0.8 42.644647
1.2 42.644647
};
\addplot [line width=0.48pt, darkslategray40]
table {%
2 31.59897125
2 25.336686
};
\addplot [line width=0.48pt, darkslategray40]
table {%
2 35.7741525
2 42.03682
};
\addplot [line width=0.48pt, darkslategray40]
table {%
1.8 25.336686
2.2 25.336686
};
\addplot [line width=0.48pt, darkslategray40]
table {%
1.8 42.03682
2.2 42.03682
};
\addplot [line width=0.48pt, darkslategray40]
table {%
3 31.596827
3 24.927274
};
\addplot [line width=0.48pt, darkslategray40]
table {%
3 36.043262
3 42.712627
};
\addplot [line width=0.48pt, darkslategray40]
table {%
2.8 24.927274
3.2 24.927274
};
\addplot [line width=0.48pt, darkslategray40]
table {%
2.8 42.712627
3.2 42.712627
};
\addplot [line width=0.48pt, darkslategray40]
table {%
4 31.6100615
4 22.658711
};
\addplot [line width=0.48pt, darkslategray40]
table {%
4 37.577941
4 46.529664
};
\addplot [line width=0.48pt, darkslategray40]
table {%
3.8 22.658711
4.2 22.658711
};
\addplot [line width=0.48pt, darkslategray40]
table {%
3.8 46.529664
4.2 46.529664
};
\addplot [line width=0.48pt, darkslategray40]
table {%
5 24.3879935
5 17.340911
};
\addplot [line width=0.48pt, darkslategray40]
table {%
5 37.10257525
5 56.171439
};
\addplot [line width=0.48pt, darkslategray40]
table {%
4.8 17.340911
5.2 17.340911
};
\addplot [line width=0.48pt, darkslategray40]
table {%
4.8 56.171439
5.2 56.171439
};
\addplot [line width=0.48pt, darkslategray40]
table {%
6 24.614181
6 17.522846
};
\addplot [line width=0.48pt, darkslategray40]
table {%
6 37.274615
6 56.264763
};
\addplot [line width=0.48pt, darkslategray40]
table {%
5.8 17.522846
6.2 17.522846
};
\addplot [line width=0.48pt, darkslategray40]
table {%
5.8 56.264763
6.2 56.264763
};
\addplot [line width=0.48pt, darkslategray40]
table {%
7 26.8505745
7 20.392873
};
\addplot [line width=0.48pt, darkslategray40]
table {%
7 40.165668
7 60.138296
};
\addplot [line width=0.48pt, darkslategray40]
table {%
6.8 20.392873
7.2 20.392873
};
\addplot [line width=0.48pt, darkslategray40]
table {%
6.8 60.138296
7.2 60.138296
};
\addplot [line width=0.48pt, darkslategray40]
table {%
8 36.791438
8 35.365077
};
\addplot [line width=0.48pt, darkslategray40]
table {%
8 37.74236075
8 39.168542
};
\addplot [line width=0.48pt, darkslategray40]
table {%
7.8 35.365077
8.2 35.365077
};
\addplot [line width=0.48pt, darkslategray40]
table {%
7.8 39.168542
8.2 39.168542
};
\addplot [line width=0.48pt, darkslategray40]
table {%
9 38.5454115
9 35.902661
};
\addplot [line width=0.48pt, darkslategray40]
table {%
9 40.3072685
9 42.949749
};
\addplot [line width=0.48pt, darkslategray40]
table {%
8.8 35.902661
9.2 35.902661
};
\addplot [line width=0.48pt, darkslategray40]
table {%
8.8 42.949749
9.2 42.949749
};
\addplot [line width=0.48pt, darkslategray40]
table {%
10 41.183608
10 38.804021
};
\addplot [line width=0.48pt, darkslategray40]
table {%
10 42.7700535
10 45.14957
};
\addplot [line width=0.48pt, darkslategray40]
table {%
9.8 38.804021
10.2 38.804021
};
\addplot [line width=0.48pt, darkslategray40]
table {%
9.8 45.14957
10.2 45.14957
};
\addplot [line width=0.48pt, darkslategray40]
table {%
11 36.964114
11 17.972888
};
\addplot [line width=0.48pt, darkslategray40]
table {%
11 51.795805
11 74.042971
};
\addplot [line width=0.48pt, darkslategray40]
table {%
10.8 17.972888
11.2 17.972888
};
\addplot [line width=0.48pt, darkslategray40]
table {%
10.8 74.042971
11.2 74.042971
};
\addplot [line width=0.48pt, darkslategray40]
table {%
12 40.190536
12 21.187791
};
\addplot [line width=0.48pt, darkslategray40]
table {%
12 56.390691
12 80.689965
};
\addplot [line width=0.48pt, darkslategray40]
table {%
11.8 21.187791
12.2 21.187791
};
\addplot [line width=0.48pt, darkslategray40]
table {%
11.8 80.689965
12.2 80.689965
};
\addplot [line width=0.48pt, darkslategray40]
table {%
13 43.207439
13 24.173631
};
\addplot [line width=0.48pt, darkslategray40]
table {%
13 56.563233
13 76.590827
};
\addplot [line width=0.48pt, darkslategray40]
table {%
12.8 24.173631
13.2 24.173631
};
\addplot [line width=0.48pt, darkslategray40]
table {%
12.8 76.590827
13.2 76.590827
};
\addplot [line width=0.48pt, darkslategray40]
table {%
-0.399999976158142 31.6849498748779
0.399999976158142 31.6849498748779
};
\addplot [darkcyan39126142, mark=*, mark size=3, mark options={solid,fill=white,draw=black}, only marks]
table {%
0 38.9506086012378
};
\addplot [line width=0.48pt, darkslategray40]
table {%
0.6 31.735604
1.4 31.735604
};
\addplot [darkcyan39126142, mark=*, mark size=3, mark options={solid,fill=white,draw=black}, only marks]
table {%
1 40.1615634014339
};
\addplot [line width=0.48pt, darkslategray40]
table {%
1.6 31.731751
2.4 31.731751
};
\addplot [darkcyan39126142, mark=*, mark size=3, mark options={solid,fill=white,draw=black}, only marks]
table {%
2 40.2201437397753
};
\addplot [line width=0.48pt, darkslategray40]
table {%
2.6 31.733901
3.4 31.733901
};
\addplot [darkcyan39126142, mark=*, mark size=3, mark options={solid,fill=white,draw=black}, only marks]
table {%
3 40.0742531582222
};
\addplot [line width=0.48pt, darkslategray40]
table {%
3.6 31.755045
4.4 31.755045
};
\addplot [darkcyan39126142, mark=*, mark size=3, mark options={solid,fill=white,draw=black}, only marks]
table {%
4 40.8954625522674
};
\addplot [line width=0.48pt, darkslategray40]
table {%
4.6 36.7967215
5.4 36.7967215
};
\addplot [darkcyan39126142, mark=*, mark size=3, mark options={solid,fill=white,draw=black}, only marks]
table {%
5 37.6890676829831
};
\addplot [line width=0.48pt, darkslategray40]
table {%
5.6 36.965436
6.4 36.965436
};
\addplot [darkcyan39126142, mark=*, mark size=3, mark options={solid,fill=white,draw=black}, only marks]
table {%
6 37.9445499545531
};
\addplot [line width=0.48pt, darkslategray40]
table {%
6.6 39.839008
7.4 39.839008
};
\addplot [darkcyan39126142, mark=*, mark size=3, mark options={solid,fill=white,draw=black}, only marks]
table {%
7 40.5221272481305
};
\addplot [line width=0.48pt, darkslategray40]
table {%
7.6 36.9045625
8.4 36.9045625
};
\addplot [darkcyan39126142, mark=*, mark size=3, mark options={solid,fill=white,draw=black}, only marks]
table {%
8 42.4708689894878
};
\addplot [line width=0.48pt, darkslategray40]
table {%
8.6 38.662025
9.4 38.662025
};
\addplot [darkcyan39126142, mark=*, mark size=3, mark options={solid,fill=white,draw=black}, only marks]
table {%
9 44.5905088276829
};
\addplot [line width=0.48pt, darkslategray40]
table {%
9.6 41.300868
10.4 41.300868
};
\addplot [darkcyan39126142, mark=*, mark size=3, mark options={solid,fill=white,draw=black}, only marks]
table {%
10 46.955694779586
};
\addplot [line width=0.48pt, darkslategray40]
table {%
10.6 37.333335
11.4 37.333335
};
\addplot [darkcyan39126142, mark=*, mark size=3, mark options={solid,fill=white,draw=black}, only marks]
table {%
11 48.5807154577378
};
\addplot [line width=0.48pt, darkslategray40]
table {%
11.6 41.343622
12.4 41.343622
};
\addplot [darkcyan39126142, mark=*, mark size=3, mark options={solid,fill=white,draw=black}, only marks]
table {%
12 52.3816768169114
};
\addplot [line width=0.48pt, darkslategray40]
table {%
12.6 43.440264
13.4 43.440264
};
\addplot [darkcyan39126142, mark=*, mark size=3, mark options={solid,fill=white,draw=black}, only marks]
table {%
13 53.3448346766313
};
\end{axis}

 \draw (0.15,1.65) -- node[below] {} node[above] {\tiny RL} ++(2.05,0);
 \draw (0.15,1.65) -- node[below] {} node[above] {} ++(0,-0.1);
 \draw (2.2,1.65) -- node[below] {} node[above] {} ++(0,-0.1);

  \draw (2.3,2.15) -- node[below] {} node[above] {\tiny Constant benchmarks} ++(4.4,0);
 \draw (2.3,2.15) -- node[below] {} node[above] {} ++(0,-0.1);
 \draw (6.7,2.15) -- node[below] {} node[above] {} ++(0,-0.1);

\end{tikzpicture}


==> plots/qoe_static10users.tex <==
% This file was created with tikzplotlib v0.10.1.
% This file was created with tikzplotlib v0.10.1.
\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkseagreen12719397}{RGB}{127,193,97}
\definecolor{darkslateblue60101130}{RGB}{60,101,130}
\definecolor{darkslateblue6789129}{RGB}{67,89,129}
\definecolor{darkslateblue7375126}{RGB}{73,75,126}
\definecolor{darkslateblue7456115}{RGB}{74,56,115}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indigo703597}{RGB}{70,35,97}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen51151124}{RGB}{51,151,124}
\definecolor{mediumseagreen69166119}{RGB}{69,166,119}
\definecolor{mediumseagreen97183112}{RGB}{97,183,112}
\definecolor{seagreen45136126}{RGB}{45,136,126}
\definecolor{seagreen48124128}{RGB}{48,124,128}
\definecolor{seagreen54113129}{RGB}{54,113,129}
\definecolor{yellowgreen15719874}{RGB}{157,198,74}
\definecolor{yellowgreen18920051}{RGB}{189,200,51}

\begin{axis}[
axis line style={lightgray204},
tick align=outside,
x grid style={lightgray204},
%xlabel=\textcolor{darkslategray38}{policy},
xmajorticks=true,
xtick pos=left,
xmin=-0.5, xmax=13.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={\gls{mab},SARSA,Q-Learning,\gls{dsarsa},\gls{ddqn},8-00,8-05,8-10,9-00,9-05,9-10,10-00,10-05,10-10},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{\gls{map}},
ytick={0.2,0.4,0.6},
%yticklabels={\gls{mab},SARSA,Q-Learning,\gls{dsarsa},\gls{ddqn},8-00,8-05,8-10,9-00,9-05,9-10,10-00,10-05,10-10},
ymajorgrids,
ymajorticks=true,
ytick pos=left,
ymin=0, ymax=0.82071685,
ytick style={color=darkslategray38},
height=0.4\linewidth,
width=0.95\linewidth
]
\draw[draw=white,fill=indigo703597,line width=0.32pt] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.606702618239534);
\draw[draw=white,fill=darkslateblue7456115,line width=0.32pt] (axis cs:0.6,0) rectangle (axis cs:1.4,0.678471396303825);
\draw[draw=white,fill=darkslateblue7375126,line width=0.32pt] (axis cs:1.6,0) rectangle (axis cs:2.4,0.677497761919576);
\draw[draw=white,fill=darkslateblue6789129,line width=0.32pt] (axis cs:2.6,0) rectangle (axis cs:3.4,0.661081358866012);
\draw[draw=white,fill=darkslateblue60101130,line width=0.32pt] (axis cs:3.6,0) rectangle (axis cs:4.4,0.678667824853191);
\draw[draw=seagreen54113129,pattern=north west lines,pattern color=seagreen54113129,line width=0.32pt] (axis cs:4.6,0) rectangle (axis cs:5.4,0.257173);
\draw[draw=seagreen48124128,pattern=north west lines,pattern color=seagreen48124128,line width=0.32pt] (axis cs:5.6,0) rectangle (axis cs:6.4,0.257225);
\draw[draw=seagreen45136126,pattern=north west lines,pattern color=seagreen45136126,line width=0.32pt] (axis cs:6.6,0) rectangle (axis cs:7.4,0.257283);
\draw[draw=mediumseagreen51151124,pattern=north west lines,pattern color=mediumseagreen51151124,line width=0.32pt] (axis cs:7.6,0) rectangle (axis cs:8.4,0.580288);
\draw[draw=mediumseagreen69166119,pattern=north west lines,pattern color=mediumseagreen69166119,line width=0.32pt] (axis cs:8.6,0) rectangle (axis cs:9.4,0.572479000000001);
\draw[draw=mediumseagreen97183112,pattern=north west lines,pattern color=mediumseagreen97183112,line width=0.32pt] (axis cs:9.6,0) rectangle (axis cs:10.4,0.574983000000001);
\draw[draw=darkseagreen12719397,pattern=north west lines,pattern color=darkseagreen12719397,line width=0.32pt] (axis cs:10.6,0) rectangle (axis cs:11.4,0.686397);
\draw[draw=yellowgreen15719874,pattern=north west lines,pattern color=yellowgreen15719874,line width=0.32pt] (axis cs:11.6,0) rectangle (axis cs:12.4,0.683906);
\draw[draw=yellowgreen18920051,pattern=north west lines,pattern color=yellowgreen18920051,line width=0.32pt] (axis cs:12.6,0) rectangle (axis cs:13.4,0.683945000000001);
\end{axis}
 \draw (0.15,1.85) -- node[below] {} node[above] {\tiny RL} ++(2.05,0);
 \draw (0.15,1.85) -- node[below] {} node[above] {} ++(0,-0.1);
 \draw (2.2,1.85) -- node[below] {} node[above] {} ++(0,-0.1);

  \draw (2.6,1.85) -- node[below] {} node[above] {\tiny Constant benchmarks} ++(4.1,0);
 \draw (2.6,1.85) -- node[below] {} node[above] {} ++(0,-0.1);
 \draw (6.7,1.85) -- node[below] {} node[above] {} ++(0,-0.1);
\end{tikzpicture}


==> plots/reward_average_end.tex <==
% This file was created with tikzplotlib v0.10.1.
\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}
\begin{tikzpicture}

\definecolor{darkslateblue60101130}{RGB}{60,101,130}
\definecolor{darkslateblue7466121}{RGB}{74,66,121}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen69166119}{RGB}{69,166,119}
\definecolor{seagreen46130127}{RGB}{46,130,127}
\definecolor{yellowgreen14319685}{RGB}{143,196,85}

\begin{axis}[
axis line style={lightgray204},
tick align=outside,
x grid style={lightgray204},
%xlabel=\textcolor{darkslategray38}{\gls{rl} algorithm},
xmajorticks=true,
xtick pos=left,
xmin=-0.5, xmax=4.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4},
%xticklabel style={xshift=-20pt},
xticklabels={\gls{mab},SARSA,Q-Learning,\gls{dsarsa},\gls{ddqn}},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Reward},
ymajorgrids,
ymajorticks=true,
ytick pos=left,
ymin=0.456, ymax=0.54,
ytick style={color=darkslategray38},
height=0.4\linewidth,
width=0.95\linewidth
]
\draw[draw=white,fill=darkslateblue7466121,line width=0.32pt] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.486690586197793); % node[rotate=90,xshift=-0.8cm,yshift=0.28cm] %{\footnotesize Stateless};
\draw[draw=white,fill=darkslateblue60101130,line width=0.32pt] (axis cs:0.6,0) rectangle (axis cs:1.4,0.533388538754397); % node[rotate=90,xshift=-2.1cm,yshift=0.48cm,align=left] %{\footnotesize Stateful on-policy \\ \footnotesize Linear approximator};
\draw[draw=white,fill=seagreen46130127,line width=0.32pt] (axis cs:1.6,0) rectangle (axis cs:2.4,0.535854593047555); % node[rotate=90,xshift=-2.1cm,yshift=0.48cm,align=left] %{\footnotesize Stateful off-policy \\ \footnotesize Linear approximator};
\draw[draw=white,fill=mediumseagreen69166119,line width=0.32pt] (axis cs:2.6,0) rectangle (axis cs:3.4,0.532455913344887); % node[rotate=90,xshift=-2.1cm,yshift=0.48cm,align=left] %{\footnotesize Stateful on-policy \\ \footnotesize NN approximator};
\draw[draw=white,fill=yellowgreen14319685,line width=0.32pt] (axis cs:3.6,0) rectangle (axis cs:4.4,0.534892882419937); % node[rotate=90,xshift=-2.1cm,yshift=0.48cm,align=left] %{\footnotesize Stateful off-policy \\ \footnotesize NN approximator};
\end{axis}

\end{tikzpicture}


==> plots/reward_average_static10users.tex <==
% This file was created with tikzplotlib v0.10.1.
\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}
\begin{tikzpicture}

\definecolor{darkseagreen12719397}{RGB}{127,193,97}
\definecolor{darkslateblue60101130}{RGB}{60,101,130}
\definecolor{darkslateblue6789129}{RGB}{67,89,129}
\definecolor{darkslateblue7375126}{RGB}{73,75,126}
\definecolor{darkslateblue7456115}{RGB}{74,56,115}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indigo703597}{RGB}{70,35,97}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen51151124}{RGB}{51,151,124}
\definecolor{mediumseagreen69166119}{RGB}{69,166,119}
\definecolor{mediumseagreen97183112}{RGB}{97,183,112}
\definecolor{seagreen45136126}{RGB}{45,136,126}
\definecolor{seagreen48124128}{RGB}{48,124,128}
\definecolor{seagreen54113129}{RGB}{54,113,129}
\definecolor{yellowgreen15719874}{RGB}{157,198,74}
\definecolor{yellowgreen18920051}{RGB}{189,200,51}

\begin{axis}[
axis line style={lightgray204},
tick align=outside,
x grid style={lightgray204},
%xlabel=\textcolor{darkslategray38}{policy},
xmajorticks=true,
xtick pos=left,
xmin=-0.5, xmax=13.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={\gls{mab},SARSA,Q-Learning,\gls{dsarsa},\gls{ddqn},8-00,8-05,8-10,9-00,9-05,9-10,10-00,10-05,10-10},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Reward},
ymajorgrids,
ymajorticks=true,
ytick pos=left,
ymin=0, ymax=0.559340975191527,
ytick style={color=darkslategray38},
height=0.4\linewidth,
width=0.95\linewidth
]
\draw[draw=white,fill=indigo703597,line width=0.32pt] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.394603165133323);
\draw[draw=white,fill=darkslateblue7456115,line width=0.32pt] (axis cs:0.6,0) rectangle (axis cs:1.4,0.437467595420502);
\draw[draw=white,fill=darkslateblue7375126,line width=0.32pt] (axis cs:1.6,0) rectangle (axis cs:2.4,0.437087753758555);
\draw[draw=white,fill=darkslateblue6789129,line width=0.32pt] (axis cs:2.6,0) rectangle (axis cs:3.4,0.424972976400712);
\draw[draw=white,fill=darkslateblue60101130,line width=0.32pt] (axis cs:3.6,0) rectangle (axis cs:4.4,0.421713269402996);
\draw[draw=seagreen54113129,pattern=north west lines,pattern color=seagreen54113129,line width=0.32pt] (axis cs:4.6,0) rectangle (axis cs:5.4,0.0997868043727593);
\draw[draw=seagreen48124128,pattern=north west lines,pattern color=seagreen48124128,line width=0.32pt] (axis cs:5.6,0) rectangle (axis cs:6.4,0.0983790248407565);
\draw[draw=seagreen45136126,pattern=north west lines,pattern color=seagreen45136126,line width=0.32pt] (axis cs:6.6,0) rectangle (axis cs:7.4,0.082935598123477);
\draw[draw=mediumseagreen51151124,pattern=north west lines,pattern color=mediumseagreen51151124,line width=0.32pt] (axis cs:7.6,0) rectangle (axis cs:8.4,0.345591524236798);
\draw[draw=mediumseagreen69166119,pattern=north west lines,pattern color=mediumseagreen69166119,line width=0.32pt] (axis cs:8.6,0) rectangle (axis cs:9.4,0.310802011253137);
\draw[draw=mediumseagreen97183112,pattern=north west lines,pattern color=mediumseagreen97183112,line width=0.32pt] (axis cs:9.6,0) rectangle (axis cs:10.4,0.289259124486508);
\draw[draw=darkseagreen12719397,pattern=north west lines,pattern color=darkseagreen12719397,line width=0.32pt] (axis cs:10.6,0) rectangle (axis cs:11.4,0.283994624607022);
\draw[draw=yellowgreen15719874,pattern=north west lines,pattern color=yellowgreen15719874,line width=0.32pt] (axis cs:11.6,0) rectangle (axis cs:12.4,0.192647487077081);
\draw[draw=yellowgreen18920051,pattern=north west lines,pattern color=yellowgreen18920051,line width=0.32pt] (axis cs:12.6,0) rectangle (axis cs:13.4,0.220585399317015);
\end{axis}
 \draw (0.15,1.85) -- node[below] {} node[above] {\tiny RL} ++(2.05,0);
 \draw (0.15,1.85) -- node[below] {} node[above] {} ++(0,-0.1);
 \draw (2.2,1.85) -- node[below] {} node[above] {} ++(0,-0.1);

  \draw (2.6,1.85) -- node[below] {} node[above] {\tiny Constant benchmarks} ++(4.1,0);
 \draw (2.6,1.85) -- node[below] {} node[above] {} ++(0,-0.1);
 \draw (6.7,1.85) -- node[below] {} node[above] {} ++(0,-0.1);
\end{tikzpicture}

==> plots/reward_evolution_end.tex <==
% This file was created with tikzplotlib v0.10.1.
\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}
\begin{tikzpicture}
\definecolor{QLearningColor}{RGB}{32,144,140}
\definecolor{SARSAColor}{RGB}{48,103,141}
\definecolor{banditColor}{RGB}{68,57,130}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{DeepSARSAColor}{RGB}{53,183,120}
\definecolor{DDQLColor}{RGB}{144,214,67}

\begin{axis}[
axis line style={lightgray204},
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=lightgray204,
  at={(0.5,1.4)},
  anchor=north,
},
tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Episode},
xmajorgrids,
xmajorticks=true,
xtick pos=left,
xmin=970, xmax=1000,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Reward},
ymajorgrids,
ymajorticks=true,
ytick pos=left,
ymin=0.403171399439031, ymax=0.579987743136468,
ytick style={color=darkslategray38},
height=0.4\linewidth,
width=0.95\linewidth
]
% \addlegendimage{line legend, mark=o ,banditColor}
% \addlegendentry{\gls{mab}}
% \addlegendimage{line legend, mark=square ,SARSAColor}
% \addlegendentry{SARSA}
% \addlegendimage{line legend, mark=x,QLearningColor}
% \addlegendentry{Q-Learning}
% \addlegendimage{line legend, mark=triangle,DeepSARSAColor}
% \addlegendentry{\gls{dsarsa}}
% \addlegendimage{line legend, mark=diamond,DDQLColor}
% \addlegendentry{\gls{ddqn}}
% \addlegendimage{line legend,black,dashed}
% \addlegendentry{$R^*$}

\addplot [line width=0.7pt, mark=o, mark repeat=3,banditColor, forget plot]
table {%
970 0.536721467971802
971 0.535482883453369
972 0.548418998718262
973 0.555741786956787
974 0.543381929397583
975 0.54930579662323
976 0.553905248641968
977 0.559768438339233
978 0.570341348648071
979 0.56158721446991
980 0.551949381828308
981 0.551781415939331
982 0.546807408332825
983 0.543326139450073
984 0.531276345252991
985 0.531250238418579
986 0.531465768814087
987 0.519229412078857
988 0.499409914016724
989 0.474341034889221
990 0.454081892967224
991 0.442018628120422
992 0.435771226882935
993 0.434537291526794
994 0.422772884368896
995 0.411208510398865
996 0.414469599723816
997 0.425366044044495
998 0.422398209571838
999 0.42317521572113
};
\addplot [line width=0.7pt, mark=square, mark repeat=3,SARSAColor, forget plot]
table {%
970 0.523513555526733
971 0.524652361869812
972 0.538716316223145
973 0.546919465065002
974 0.536699533462524
976 0.549872875213623
977 0.556362867355347
978 0.564717531204224
979 0.554632902145386
980 0.547274351119995
981 0.547768831253052
982 0.543438673019409
983 0.538798332214355
984 0.531540393829346
985 0.529116153717041
986 0.531672954559326
987 0.522184610366821
988 0.525209546089172
989 0.514734029769897
990 0.503990888595581
991 0.507566690444946
992 0.509366512298584
993 0.513700723648071
994 0.506041765213013
995 0.495562553405762
996 0.509955883026123
997 0.523642063140869
998 0.533569574356079
999 0.525668859481812
};
\addplot [line width=0.7pt, mark=x, mark repeat=3,QLearningColor, forget plot]
table {%
970 0.535001039505005
971 0.534098148345947
972 0.547164082527161
973 0.553821444511414
974 0.546792387962341
975 0.551021933555603
976 0.558466911315918
977 0.564326167106628
978 0.571950674057007
979 0.567595243453979
980 0.558214664459229
981 0.557557582855225
982 0.550612330436707
983 0.547261238098145
984 0.534231066703796
985 0.533015251159668
986 0.534852027893066
987 0.524161338806152
988 0.527336239814758
989 0.516211032867432
990 0.495705008506775
991 0.504632711410522
992 0.512902855873108
993 0.517121315002441
994 0.509559631347656
995 0.500105381011963
996 0.510906219482422
997 0.522896528244019
998 0.532747030258179
999 0.526952385902405
};
\addplot [line width=0.7pt, mark=triangle, mark repeat=3,DeepSARSAColor, forget plot]
table {%
970 0.533061265945435
971 0.531391620635986
972 0.544439673423767
973 0.550921440124512
974 0.542265653610229
975 0.547863125801086
976 0.55246901512146
977 0.558209180831909
978 0.565813302993774
979 0.554989099502563
980 0.548641920089722
981 0.548169612884521
982 0.543413162231445
983 0.53908634185791
984 0.526183605194092
985 0.530187606811523
986 0.528491497039795
987 0.524108648300171
988 0.527381062507629
989 0.516944885253906
990 0.500377297401428
991 0.510815382003784
992 0.510517358779907
993 0.513925909996033
994 0.504156589508057
995 0.493085503578186
996 0.507723212242126
997 0.522134304046631
998 0.531044721603394
999 0.526230216026306
};
\addplot [line width=0.7pt, mark=diamond,mark repeat=3, DDQLColor, forget plot]
table {%
970 0.535452604293823
971 0.534808158874512
972 0.548059463500977
973 0.554772138595581
974 0.544962763786316
975 0.551375150680542
976 0.554196357727051
977 0.560441374778748
978 0.5680912733078
979 0.557208776473999
980 0.550530314445496
981 0.551705598831177
982 0.546024322509766
983 0.542662858963013
984 0.528608560562134
985 0.528180837631226
986 0.534957647323608
987 0.524719476699829
988 0.528064966201782
989 0.517506957054138
990 0.499921083450317
991 0.510671019554138
992 0.509968519210815
993 0.51646876335144
994 0.509712219238281
995 0.502570390701294
996 0.515739917755127
997 0.528383016586304
998 0.543997287750244
999 0.539451122283936
};
\end{axis}

\end{tikzpicture}

